Variational Integrators and Graph-Based Solvers for Multibody Dynamics in Maximal Coordinates

Multibody dynamics simulators are an important tool in many fields, including learning and control for robotics. However, many existing dynamics simulators suffer from inaccuracies when dealing with constrained mechanical systems due to unsuitable integrators with bad energy behavior and problematic constraint violations, for example for contact interactions. Variational integrators are numerical discretization methods that can reduce physical inaccuracies when simulating mechanical systems, and formulating the dynamics in maximal coordinates allows for easy and numerically robust incorporation of constraints such as kinematic loops or contacts. Therefore, this article derives a variational integrator for mechanical systems with equality and inequality constraints in maximal coordinates. Additionally, efficient graph-based sparsity-exploiting algorithms for solving the integrator are provided and implemented as an open-source simulator. The evaluation of the simulator shows improved physical accuracy due to the variational integrator and the advantages of the sparse solvers. Comparisons to minimal-coordinate algorithms show improved numerical robustness and application examples of a walking robot and an exoskeleton with explicit constraints demonstrate the necessity and capabilities of maximal coordinates.

==> condition_comp.tex <==
\definecolor{gray1}{rgb}{0.75098,0.22549,0.59804}%
\definecolor{gray2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{gray3}{rgb}{0.00000,0.49804,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.0in,
at={(0.0in,0.0in)},
scale only axis,
xmin=1e-06,
xmax=0.5,
xlabel style={font=\color{black}},
xlabel={$\frac{\Delta t}{s}$ (s)},
xmode=log,
ymin=0.0,
ymax=55,
ylabel style={font=\color{black}},
ylabel={Mean Iterations},
xlabel style={yshift = {4},},
ylabel style={yshift = {-12},},
title={(a) \textbf{Solver Performance}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.45,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
]
\addplot [color=gray1, line width=2.0pt]
  table[row sep=crcr]{%
  1.00E-01	4.00000 \\
  5.00E-02	3.90000 \\
  1.00E-02	2.93000 \\
  5.00E-03	2.92000 \\
  1.00E-03	2.90400 \\
  5.00E-04	2.93050 \\
  1.00E-04	3.99870 \\
  5.00E-05	4.89760 \\
  1.00E-05	12.39154  \\
  5.00E-06	19.44440  \\
};
\addlegendentry{$s=1$}

\addplot [color=gray2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
  1.00E-01	4.00000 \\
  5.00E-02	3.85000 \\
  1.00E-02	2.93000 \\
  5.00E-03	2.92000 \\
  1.00E-03	2.90400 \\
  5.00E-04	3.05700 \\
  1.00E-04	4.14100 \\
  5.00E-05	5.15530 \\
  1.00E-05	14.19340 \\
  5.00E-06	18.95015 \\
};
\addlegendentry{$s=0.5$}

\addplot [color=gray3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
  1.00E-01	4.00000 \\
  5.00E-02	3.70000 \\
  1.00E-02	2.93000 \\
  5.00E-03	2.92000 \\
  1.00E-03	3.00000 \\
  5.00E-04	3.52450 \\
  1.00E-04	4.72510 \\
  5.00E-05	6.90095 \\
  1.00E-05	12.30264 \\
  5.00E-06	50.02688 \\ 
};
\addlegendentry{$s=0.1$}

\end{axis}

\node[inner sep=0pt] (1pend) at (1.7,2.0)
{\includegraphics[width=.05\textwidth]{1pend.png}};
\node [shading = axis, rectangle, left color=white, right color=darkgray!50!white, shading angle=0, minimum width = 20] at (1.5,2.35) {};

\begin{axis}[%
    width=1.75in,
    height=1.0in,
    at={(2.3in,0.0in)},
    scale only axis,
    xmin=1e-06,
    xmax=0.5,
    xlabel style={font=\color{black}},
    xlabel={$\frac{\Delta t}{s}$ (s)},
    xmode=log,
    ymin=1e-11,
    ymax=1e0,
    ylabel style={font=\color{black}},
    ylabel={Angle Error (rad)},
    xlabel style={yshift = {4},},
    ylabel style={yshift = {-4},},
    ymode=log,
    title={(b) \textbf{Accuracy}},
    title style = {yshift = -5,},
    axis background/.style={fill=white},
    legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
    ]
    \addplot [color=gray1, line width=2.0pt]
  table[row sep=crcr]{%
  1.00E-01	1.8368E-02 \\
  5.00E-02	1.1076E-02 \\
  1.00E-02	9.6148E-04 \\
  5.00E-03	7.2492E-04 \\
  1.00E-03	2.6286E-05 \\
  5.00E-04	2.1873E-05 \\
  1.00E-04	8.2839E-07 \\
  5.00E-05	5.9452E-07 \\
  1.00E-05	1.8316E-08  \\
  5.00E-06	4.6500E-11  \\
};
% \addlegendentry{$s=1$}

\addplot [color=gray2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
  1.00E-01	1.8368E-02 \\
  5.00E-02	1.1076E-02 \\
  1.00E-02	9.6148E-04 \\
  5.00E-03	7.2492E-04 \\
  1.00E-03	2.6286E-05 \\
  5.00E-04	2.1873E-05 \\
  1.00E-04	8.2839E-07 \\
  5.00E-05	5.9452E-07 \\
  1.00E-05	1.8316E-08 \\
  5.00E-06	4.6624E-11 \\
};
% \addlegendentry{$s=0.5$}

\addplot [color=gray3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
  1.00E-01	1.8368E-02 \\
  5.00E-02	1.1076E-02 \\
  1.00E-02	9.6148E-04 \\
  5.00E-03	7.2492E-04 \\
  1.00E-03	2.6286E-05 \\
  5.00E-04	2.1873E-05 \\
  1.00E-04	8.2838E-07 \\
  5.00E-05	5.9452E-07 \\
  1.00E-05	1.8315E-08 \\
  5.00E-06	4.6823E-11 \\ 
};
% \addlegendentry{$s=0.1$}
    
    \end{axis}

\end{tikzpicture}

==> constraints.tex <==
\begin{tikzpicture}
	\node[inner sep=0pt] (ref) at (-1,0){ };

	\coordinate (w) at (1,0);
	\node at ($(w)+(-0.2,2.3)$) {(a)};
	\draw[->,draw=blue!80,thick] (w) -- ($(w)+(0.0,0.42)$);
	\draw[->,draw=blue!80,thick] (w) -- ($(w)+(0.42,0.0)$);
	\draw[->,draw=blue!80,thick] (w) -- ($(w)+(-0.15,-0.3)$);

	\draw[->,draw=black,thick] (w) -- ($(w)+(1,2)$);
	\node at ($(w)+(0.2,1.1)$) {$\xtx{a}$};
	\draw[->,draw=black,thick] ($(w)+(1,2)$) -- ($(w)+(1.5,2)$);
	\node at ($(w)+(1.2,2.2)$) {$\btx{p}{a}$};
	\draw[->,draw=black,thick] (w) -- ($(w)+(2,1)$);
	\node at ($(w)+(1.2,0.3)$) {$\xtx{b}$};
	\draw[->,draw=black,thick] ($(w)+(2,1)$) -- ($(w)+(2,1.5)$);
	\node at ($(w)+(2.3,1.2)$) {$\btx{p}{b}$};
	\draw[->,draw=black,thick] ($(w)+(1.5,2)$) -- ($(w)+(2,1.5)$);
	\node at ($(w)+(2.0,1.9)$) {$\btx{g}{T}$};

	\coordinate (w) at (5.5,0);
	\node at ($(w)+(-0.2,2.3)$) {(b)};
	\draw[->,draw=blue!80,thick] (w) -- ($(w)+(0.0,0.42)$);
	\draw[->,draw=blue!80,thick] (w) -- ($(w)+(0.42,0.0)$);
	\draw[->,draw=blue!80,thick] (w) -- ($(w)+(-0.15,-0.3)$);

	\coordinate (l1) at ($(w)+(0.5,1.5)$);
	\draw[->,draw=black,thick] (l1) -- ($(l1)+(-0.16,0.4)$);
	\draw[->,draw=black,thick] (l1) -- ($(l1)+(0.4,0.16)$);
	\draw[->,draw=black,thick] (l1) -- ($(l1)+(-0.15,-0.3)$);
	\node at ($(w)+(-0.05,0.9)$) {$\qtx{a}$};

	\draw ($(w)+(-0.07,0.07)$) to[out=150,in=-80 ] ($(l1)+(0.05,-0.05)$);

	\coordinate (l2) at ($(w)+(3,0.5)$);
	\draw[->,draw=black,thick] (l2) -- ($(l2)+(0.23,0.36)$);
	\draw[->,draw=black,thick] (l2) -- ($(l2)+(0.36,-0.23)$);
	\draw[->,draw=black,thick] (l2) -- ($(l2)+(-0.15,-0.3)$);
	\node at ($(w)+(1,0.15)$) {$\qtx{b}$};

	\draw ($(w)+(0.07,0.07)$) to[out=50,in=-50 ] ($(l2)+(0.03,-0.09)$);

	\coordinate (loff) at ($(w)+(2,1.2)$);
	\draw[->,draw=black,thick] (loff) -- ($(loff)+(0.0,0.42)$);
	\draw[->,draw=black,thick] (loff) -- ($(loff)+(0.42,0.0)$);
	\draw[->,draw=black,thick] (loff) -- ($(loff)+(-0.15,-0.3)$);

	\draw ($(l1)+(0.07,0.09)$) to[out=60,in=160 ] ($(loff)+(-0.07,-0.02)$);
	\node at ($(w)+(1.5,1.8)$) {$\qtx{off}{}$};
	\draw ($(loff)+(0.07,-0.07)$) to[out=-60,in=140 ] ($(l2)+(-0.07,-0.02)$);
	\node at ($(w)+(2.7,0.9)$) {$\btx{g}{R}$};

\end{tikzpicture}

==> double4bar_comp.tex <==
\definecolor{Tcolor}{rgb}{0.75098,0.22549,0.59804}%
\definecolor{Vcolor}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{Hcolor}{rgb}{0.00000,0.49804,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.0in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{black}},
xlabel={Time (s)},
ymin=-1.25,
ymax=1.75,
ylabel style={font=\color{black}},
ylabel={$1^{\text{st}}$ Coord. of P4 (m)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-10},},
title={(a) \textbf{Trajectory}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
  0	 0 \\
0.04 0.040103475 \\
0.08 0.080876324 \\
0.12 0.122986105 \\
0.16 0.16709935 \\
0.2	 0.213874472 \\
0.24 0.263948473 \\
0.28 0.317912631 \\
0.32 0.376271879 \\
0.36 0.439380811 \\
0.4	 0.507347267 \\
0.44 0.579892822 \\
0.48 0.656159254 \\
0.52 0.734453497 \\
0.56 0.811934387 \\
0.6	 0.884268041 \\
0.64 0.945321092 \\
0.68 0.987024525 \\
0.72 0.999615427 \\
0.76 0.972512722 \\
0.8	 0.896033297 \\
0.84 0.763916688 \\
0.88 0.576168723 \\
0.92 0.3412073 \\
0.96 0.076076472 \\
1.00 -0.196009816 \\
1.04 -0.450345686 \\
1.08 -0.665981641 \\
1.12 -0.829560655 \\
1.16 -0.936563953 \\
1.2	 -0.990100155 \\
1.24 -0.998297785 \\
1.28 -0.971507005 \\
1.32 -0.920104805 \\
1.36 -0.853167147 \\
1.4	 -0.77790623 \\
1.44 -0.699626359 \\
1.48 -0.621956948 \\
1.52 -0.547188225 \\
1.56 -0.476607475 \\
1.6	 -0.410788015 \\
1.64 -0.349816499 \\
1.68 -0.293461239 \\
1.72 -0.241291218 \\
1.76 -0.192756877 \\
1.8	 -0.147242756 \\
1.84 -0.104100115 \\
1.88 -0.062665798 \\
1.92 -0.022271957 \\
1.96 0.017749959 \\
2.00 0.058068376 \\
2.04 0.099351834 \\
2.08 0.142268383 \\
2.12 0.187482061 \\
2.16 0.235643973 \\
2.2	 0.287374667 \\
2.24 0.343233333 \\
2.28 0.403667804 \\
2.32 0.468937411 \\
2.36 0.538998831 \\
2.4	 0.613343876 \\
2.44 0.690779179 \\
2.48 0.76914389 \\
2.52 0.844977163 \\
2.56 0.913178487 \\
2.6	 0.96675579 \\
2.64 0.996827198 \\
2.68 0.993112054 \\
2.72 0.945162872 \\
2.76 0.844466719 \\
2.8	 0.687204838 \\
2.84 0.476937619 \\
2.88 0.226035703 \\
2.92 -0.045258592 \\
2.96 -0.312410559 \\
3.00 -0.551775364 \\
3.04 -0.745439473 \\
3.08 -0.883975829 \\
3.12 -0.966511452 \\
3.16 -0.998739771 \\
3.2	 -0.990096332 \\
3.24 -0.951163406 \\
3.28 -0.891854327 \\
3.32 -0.820450801 \\
3.36 -0.743302716 \\
3.4	 -0.664933373 \\
3.44 -0.588335015 \\
3.48 -0.515313636 \\
3.52 -0.446807721 \\
3.56 -0.383150329 \\
3.6	 -0.32426931 \\
3.64 -0.269832386 \\
3.68 -0.219347866 \\
3.72 -0.172231817 \\
3.76 -0.127850931 \\
3.8	 -0.085548377 \\
3.84 -0.044658129 \\
3.88 -0.004511772 \\
3.92 0.035559181 \\
3.96 0.076223185 \\
4.00 0.118148758 \\
4.04 0.162002861 \\
4.08 0.208445326 \\
4.12 0.25811654 \\
4.16 0.311614612 \\
4.2	 0.369456914 \\
4.24 0.432019126 \\
4.28 0.499443001 \\
4.32 0.571502273 \\
4.36 0.647415703 \\
4.4	 0.725599098 \\
4.44 0.803357854 \\
4.48 0.876543391 \\
4.52 0.939236821 \\
4.56 0.983584531 \\
4.6	 0.999984866 \\
4.64 0.977879777 \\
4.68 0.907371305 \\
4.72 0.78166947 \\
4.76 0.599942004 \\
4.8	 0.369601662 \\
4.84 0.106791664 \\
4.88 -0.16576615 \\
4.92 -0.423263834 \\
4.96 -0.644095119 \\
5.00 -0.813932636 \\
5.04 -0.927282977 \\
5.08 -0.986510389 \\
5.12 -0.9993227 \\
5.16 -0.975944615 \\
5.2	 -0.926832662 \\
5.24 -0.861249931 \\
5.28 -0.786628359 \\
5.32 -0.708479106 \\
5.36 -0.630604463 \\
5.4	 -0.55542831 \\
5.44 -0.484335498 \\
5.48 -0.417967336 \\
5.52 -0.356455923 \\
5.56 -0.299598705 \\
5.6	 -0.246982488 \\
5.64 -0.198068007 \\
5.68 -0.152245292 \\
5.72 -0.108868202 \\
5.76 -0.067274587 \\
5.8	 -0.026796845 \\
5.84 0.013233575 \\
5.88 0.053485104 \\
5.92 0.094626269 \\
5.96 0.137325274 \\
6.00 0.182246934 \\
6.04 0.230044497 \\
6.08 0.281343207 \\
6.12 0.336711259 \\
6.16 0.396612322 \\
6.2	 0.461331916 \\
6.24 0.530867981 \\
6.28 0.604774634 \\
6.32 0.681948785 \\
6.36 0.760354633 \\
6.4	 0.83669542 \\
6.44 0.906070964 \\
6.48 0.961709 \\
6.52 0.994927628 \\
6.56 0.995557991 \\
6.6	 0.953082249 \\
6.64 0.858639102 \\
6.68 0.707735411 \\
6.72 0.502993073 \\
6.76 0.255785169 \\
6.8	 -0.014399564 \\
6.84 -0.283265667 \\
6.88 -0.526801169 \\
6.92 -0.726259107 \\
6.96 -0.871203759 \\
7.00 -0.959868668 \\
7.04 -0.997343361 \\
7.08 -0.992782327 \\
7.12 -0.956745889 \\
7.16 -0.89928572 \\
7.2	 -0.828892595 \\
7.24 -0.752134402 \\
7.28 -0.673727691 \\
7.32 -0.596820184 \\
7.36 -0.52333484 \\
7.4	 -0.454293714 \\
7.44 -0.390087018 \\
7.48 -0.330680109 \\
7.52 -0.275764285 \\
7.56 -0.224861939 \\
7.6	 -0.177397019 \\
7.64 -0.132740228 \\
7.68 -0.0902365 \\
7.72 -0.049220392 \\
7.76 -0.009023585 \\
7.8	 0.031022431 \\
7.84 0.071586095 \\
7.88 0.113335951 \\
7.92 0.156939318 \\
7.96 0.203057294 \\
8.00 0.252333369 \\
8.04 0.305372001 \\
8.08 0.362702229 \\
8.12 0.424719663 \\
8.16 0.491598273 \\
8.2	 0.563161584 \\
8.24 0.638702185 \\
8.28 0.716740821 \\
8.32 0.794725017 \\
8.36 0.868687343 \\
8.4	 0.93292109 \\
8.44 0.979790141 \\
8.48 0.999863915 \\
8.52 0.982627912 \\
8.56 0.918000898 \\
8.6	 0.798700665 \\
8.64 0.623087351 \\
8.68 0.397575737 \\
8.72 0.137380548 \\
8.76 -0.135327367 \\
8.8	 -0.395707549 \\
8.84 -0.621550287 \\
8.88 -0.797577607 \\
8.92 -0.917307882 \\
8.96 -0.982327635 \\
9.00 -0.999887126 \\
9.04 -0.980056228 \\
9.08 -0.933352988 \\
9.12 -0.869219784 \\
9.16 -0.795307415 \\
9.2	 -0.717336788 \\
9.24 -0.639287386 \\
9.28 -0.563721109 \\
9.32 -0.492124148 \\
9.36 -0.425208783 \\
9.4	 -0.363154768 \\
9.44 -0.305790248 \\
9.48 -0.252720919 \\
9.52 -0.203418503 \\
9.56 -0.157278953 \\
9.6	 -0.113658982 \\
9.64 -0.071897572 \\
9.68 -0.031327424 \\
9.72 0.008720003 \\
9.76 0.048913149 \\
9.8	 0.089920523 \\
9.84 0.132410451 \\
9.88 0.177048419 \\
9.92 0.224489616 \\
9.96 0.275363619 \\
};
\addlegendentry{Max.}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
  0.00 0 \\
  0.04 0.040106465 \\
  0.08 0.080881541 \\
  0.12 0.12299386 \\
  0.16 0.167110138 \\
  0.20 0.213889014 \\ 
  0.24 0.263967778 \\
  0.28 0.317938079 \\
  0.32 0.37630532 \\
  0.36 0.439424659 \\
  0.40 0.507404557 \\ 
  0.44 0.579967142 \\
  0.48 0.65625437 \\
  0.52 0.734572367 \\
  0.56 0.812077023 \\
  0.60 0.884427465 \\ 
  0.64 0.945476469 \\
  0.68 0.987130729 \\
  0.72 0.999589889 \\
  0.76 0.972224203 \\
  0.80 0.895297401 \\ 
  0.84 0.762520256 \\
  0.88 0.573924396 \\
  0.92 0.338037266 \\
  0.96 0.07209289 \\
  1.00 -0.20047767 \\
  1.04 -0.454810875 \\
  1.08 -0.669928632 \\
  1.12 -0.832582374 \\
  1.16 -0.938445494 \\
  1.20 -0.990836493 \\
  1.24 -0.997995191 \\
  1.28 -0.970419517 \\
  1.32 -0.918499312 \\
  1.36 -0.851283304 \\
  1.40 -0.775937928 \\
  1.44 -0.697718842 \\
  1.48 -0.620212459 \\
  1.52 -0.545675012 \\
  1.56 -0.475369064 \\
  1.60 -0.409851324 \\
  1.64 -0.349198314 \\
  1.68 -0.293173108 \\
  1.72 -0.241343024 \\
  1.76 -0.193159401 \\
  1.80 -0.148009493 \\
  1.84 -0.105248571 \\
  1.88 -0.06421842 \\
  1.92 -0.024256787 \\
  1.96 0.015298852 \\
  2.00 0.055110704 \\
  2.04 0.095841202 \\
  2.08 0.138152841 \\
  2.12 0.182705327 \\
  2.16 0.230147671 \\
  2.20 0.28110209 \\
  2.24 0.336135458 \\
  2.28 0.395712525 \\
  2.32 0.460123257 \\
  2.36 0.529374685 \\
  2.40 0.603036218 \\
  2.44 0.680027946 \\
  2.48 0.758346515 \\
  2.52 0.834737063 \\
  2.56 0.90434827 \\
  2.60 0.960456494 \\
  2.64 0.994413789 \\
  2.68 0.996050386 \\
  2.72 0.954773306 \\
  2.76 0.861584535 \\
  2.80 0.711789807 \\
  2.84 0.507794516 \\
  2.88 0.26081586 \\
  2.92 -0.009684193 \\
  2.96 -0.279293111 \\
  3.00 -0.523791415 \\
  3.04 -0.724221532 \\
  3.08 -0.870001857 \\
  3.12 -0.959927259 \\
  3.16 -0.997267293 \\
  3.20 -0.993062842 \\
  3.24 -0.957829839 \\
  3.28 -0.901550871 \\
  3.32 -0.832646203 \\
  3.36 -0.757627815 \\
  3.40 -0.681177377 \\
  3.44 -0.60642919 \\
  3.48 -0.535311797 \\
  3.52 -0.468868584 \\
  3.56 -0.40752392 \\
  3.60 -0.351287974 \\
  3.64 -0.299906149 \\
  3.68 -0.252963577 \\
  3.72 -0.209955433 \\
  3.76 -0.170332341 \\
  3.80 -0.133528219 \\
  3.84 -0.098976011 \\
  3.88 -0.066115288 \\
  3.92 -0.034394482 \\
  3.96 -0.00326974 \\
  4.00 0.027798229 \\
  4.04 0.059348266 \\
  4.08 0.091922953 \\
  4.12 0.126072049 \\
  4.16 0.162354162 \\
  4.20 0.201335367 \\
  4.24 0.243582937 \\
  4.28 0.28965161 \\
  4.32 0.340058701 \\
  4.36 0.395242939 \\
  4.40 0.455500116 \\
  4.44 0.520886668 \\
  4.48 0.591080634 \\
  4.52 0.665189261 \\
  4.56 0.741495826 \\
  4.60 0.817148889 \\
  4.64 0.88782037 \\
  4.68 0.947400573 \\
  4.72 0.987874252 \\
  4.76 0.99948979 \\
  4.80 0.971767801 \\
  4.84 0.895046473 \\
  4.88 0.763051643 \\
  4.92 0.575722666 \\
  4.96 0.341367891 \\
  5.00 0.076903512 \\
  5.04 -0.19457777 \\
  5.08 -0.448472529 \\
  5.12 -0.663913351 \\
  5.16 -0.827602685 \\
  5.20 -0.935052072 \\
  5.24 -0.989364654 \\
  5.28 -0.99863524 \\
  5.32 -0.973173185 \\
  5.36 -0.923305128 \\
  5.40 -0.858067458 \\
  5.44 -0.78464963 \\
  5.48 -0.708351184 \\
  5.52 -0.632812951 \\
  5.56 -0.560349935 \\
  5.60 -0.492284873 \\
  5.64 -0.429235222 \\
  5.68 -0.371339244 \\
  5.72 -0.318423827 \\
  5.76 -0.270123522 \\
  5.80 -0.225961753 \\
  5.84 -0.185404086 \\
  5.88 -0.147891577 \\
  5.92 -0.112860294 \\
  5.96 -0.079751443 \\
  6.00 -0.048015281 \\
  6.04 -0.017110993 \\
  6.08 0.013495886 \\
  6.12 0.044337381 \\
  6.16 0.075947449 \\
  6.20 0.108865986 \\
  6.24 0.143641619 \\
  6.28 0.180832179 \\
  6.32 0.221001376 \\
  6.36 0.26470954 \\
  6.40 0.312495415 \\
  6.44 0.364844719 \\
  6.48 0.422139607 \\
  6.52 0.484581238 \\
  6.56 0.552075759 \\
  6.60 0.624072799 \\
  6.64 0.699346593 \\
  6.68 0.775715888 \\
  6.72 0.849714229 \\
  6.76 0.916252996 \\
  6.80 0.968370811 \\
  6.84 0.997232932 \\
  6.88 0.992610565 \\
  6.92 0.944104772 \\
  6.96 0.843223169 \\
  7.00 0.686122034 \\
  7.04 0.476289495 \\
  7.08 0.225990041 \\
  7.12 -0.044652059 \\
  7.16 -0.311215714 \\
  7.20 -0.550159328 \\
  7.24 -0.743658239 \\
  7.28 -0.882350058 \\
  7.32 -0.965404908 \\
  7.36 -0.998461516 \\
  7.40 -0.990964503 \\
  7.44 -0.953439528 \\
  7.48 -0.895748848 \\
  7.52 -0.826136397 \\
  7.56 -0.750932766 \\
  7.60 -0.674660439 \\
  7.64 -0.600326961 \\
  7.68 -0.529766771 \\
  7.72 -0.463957356 \\
  7.76 -0.4032795 \\
  7.80 -0.347716473 \\
  7.84 -0.296998757 \\
  7.88 -0.250704911 \\
  7.92 -0.208329229 \\
  7.96 -0.16932528 \\
  8.00 -0.133132477 \\
  8.04 -0.099190979 \\
  8.08 -0.066948743 \\
  8.12 -0.035863439 \\
  8.16 -0.00540108 \\
  8.20 0.024967274 \\
  8.24 0.055769768 \\
  8.28 0.087538145 \\
  8.32 0.120811482 \\
  8.36 0.156138377 \\
  8.40 0.194076387 \\
  8.44 0.235187068 \\
  8.48 0.280024238 \\
  8.52 0.329112093 \\
  8.56 0.382908426 \\
  8.60 0.441746507 \\
  8.64 0.505747206 \\
  8.68 0.574691166 \\
  8.72 0.647840098 \\
  8.76 0.723698526 \\
  8.80 0.799715736 \\
  8.84 0.871947314 \\
  8.88 0.934732443 \\
  8.92 0.980501528 \\
  8.96 0.99989743 \\
  9.00 0.982465546 \\
  9.04 0.918132928 \\
  9.08 0.799565307 \\
  9.12 0.624983189 \\
  9.16 0.400591556 \\
  9.20 0.141374665 \\
  9.24 -0.130687377 \\
  9.28 -0.390865162 \\
  9.32 -0.616976054 \\
  9.36 -0.793706577 \\
  9.40 -0.914504574 \\
  9.44 -0.980873512 \\
  9.48 -0.999977647 \\
  9.52 -0.981830108 \\
  9.56 -0.936901742 \\
  9.60 -0.87461098 \\
  9.64 -0.802605441 \\
  9.68 -0.72662036 \\
  9.72 -0.650662969 \\
  9.76 -0.577332753 \\
  9.80 -0.50816075 \\
  9.84 -0.44390983 \\
  9.88 -0.38481545 \\
  9.92 -0.330766619 \\
  9.96 -0.281435557 \\
};
\addlegendentry{GGL}
\end{axis}

\node[inner sep=0pt] (3bar) at (2.52,2.25)
{\includegraphics[width=.06\textwidth]{double-four-bar.png}};
\node [shading = axis, rectangle, left color=darkgray!50!white, right color=white, shading angle=0, minimum width = 20] at (2.5,2.02) {};
	
\begin{axis}[%
  width=1.75in,
  height=1.0in,
  at={(2.3in,0.0in)},
  scale only axis,
  xmin=0,
  xmax=10,
  xlabel style={font=\color{black}},
  xlabel={Time (s)},
  ymin=-0.015,
  ymax=5,
  ylabel style={font=\color{black}},
  ylabel={Error (\%)},
  xlabel style={yshift = {4},},
  ylabel style={yshift = {-12},},
  title={(b) \textbf{Energy Conservation}},
  title style = {yshift = -5,},
  axis background/.style={fill=white},
  legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
  ]

  \addplot [color=mycolor1, line width=2.0pt]
    table[row sep=crcr]{%
0.00  0 \\
0.04  0.019533015 \\
0.08  0.040459324 \\
0.12  0.064370218 \\
0.16  0.092948077 \\
0.20  0.128159654 \\
0.24  0.172355428 \\
0.28  0.228366545 \\
0.32  0.299585962 \\
0.36  0.390007205 \\
0.40  0.504173398 \\
0.44  0.646958516 \\
0.48  0.823061748 \\
0.52  1.03605003 \\
0.56  1.286752417 \\
0.60  1.570838253 \\
0.64  1.875582011 \\
0.68  2.176246311 \\
0.72  2.433287794 \\
0.76  2.592600065 \\
0.80  2.591689552 \\
0.84  2.373886202 \\
0.88  1.909236199 \\
0.92  1.214993081 \\
0.96  0.364194013 \\
1.00  0.526860297 \\
1.04  1.330609598 \\
1.08  1.945567601 \\
1.12  2.321158179 \\
1.16  2.460792107 \\
1.20  2.406976881 \\
1.24  2.219667286 \\
1.28  1.957905444 \\
1.32  1.6692153 \\
1.36  1.386282545 \\
1.40  1.128253612 \\
1.44  0.903989945 \\
1.48  0.715527617 \\
1.52  0.560920725 \\
1.56  0.436259077 \\
1.60  0.336949835 \\
1.64  0.25844911 \\
1.68  0.196625399 \\
1.72  0.147896852 \\
1.76  0.109240458 \\
1.80  0.078135354 \\
1.84  0.052476864 \\
1.88  0.030481026 \\
1.92  0.010588961 \\
1.96  0.008625716 \\
2.00  0.028546644 \\
2.04  0.050603528 \\
2.08  0.07636248 \\
2.12  0.107619905 \\
2.16  0.146500463 \\
2.20  0.195556408 \\
2.24  0.257859808 \\
2.28  0.337069191 \\
2.32  0.437435921 \\
2.36  0.563690651 \\
2.40  0.720714742 \\
2.44  0.912857106 \\
2.48  1.142713867 \\
2.52  1.409175752 \\
2.56  1.704626984 \\
2.60  2.011449814 \\
2.64  2.298565886 \\
2.68  2.519657678 \\
2.72  2.61568308 \\
2.76  2.524491616 \\
2.80  2.198477232 \\
2.84  1.626522357 \\
2.88  0.850696501 \\
2.92  0.033871894 \\
2.96  0.901188931 \\
3.00  1.631030612 \\
3.04  2.142661909 \\
3.08  2.410358453 \\
3.12  2.457395398 \\
3.16  2.336672529 \\
3.20  2.10958073 \\
3.24  1.830879458 \\
3.28  1.541576713 \\
3.32  1.268022836 \\
3.36  1.024359238 \\
3.40  0.816018874 \\
3.44  0.642969327 \\
3.48  0.502191889 \\
3.52  0.389352579 \\
3.56  0.299815671 \\
3.60  0.229191553 \\
3.64  0.173585031 \\
3.68  0.129666036 \\
3.72  0.094643669 \\
3.76  0.066193176 \\
3.80  0.042364074 \\
3.84  0.021483894 \\
3.88  0.002063763 \\
3.92  0.017292778 \\
3.96  0.03797881 \\
4.00  0.061473224 \\
4.04  0.089432449 \\
4.08  0.123786222 \\
4.12  0.166836767 \\
4.16  0.221356493 \\
4.20  0.290671944 \\
4.24  0.378709244 \\
4.28  0.489956487 \\
4.32  0.629269026 \\
4.36  0.801403625 \\
4.40  1.01012148 \\
4.44  1.2566655 \\
4.48  1.53743536 \\
4.52  1.840833307 \\
4.56  2.143647366 \\
4.60  2.408072665 \\
4.64  2.581471816 \\
4.68  2.601741669 \\
4.72  2.410595097 \\
4.76  1.973940053 \\
4.80  1.302949775 \\
4.84  0.464567095 \\
4.88  0.42846143 \\
4.92  1.247909974 \\
4.96  1.887746751 \\
5.00  2.291084565 \\
5.04  2.455744023 \\
5.08  2.420885695 \\
5.12  2.245537904 \\
5.16  1.989529838 \\
5.20  1.701965708 \\
5.24  1.417199575 \\
5.28  1.155759198 \\
5.32  0.927486603 \\
5.36  0.735030505 \\
5.40  0.576777979 \\
5.44  0.448964111 \\
5.48  0.347027955 \\
5.52  0.266396495 \\
5.56  0.202881662 \\
5.60  0.152837438 \\
5.64  0.113179791 \\
5.68  0.081335203 \\
5.72  0.055156769 \\
5.76  0.03282918 \\
5.80  0.012772868 \\
5.84  0.006448966 \\
5.88  0.026220341 \\
5.92  0.047961297 \\
5.96  0.073217942 \\
6.00  0.103755873 \\
6.04  0.141657736 \\
6.08  0.189422695 \\
6.12  0.250060151 \\
6.16  0.327160638 \\
6.20  0.424911428 \\
6.24  0.548000519 \\
6.28  0.701318413 \\
6.32  0.889323403 \\
6.36  1.114891852 \\
6.40  1.377456697 \\
6.44  1.670301638 \\
6.48  1.977121264 \\
6.52  2.268495329 \\
6.56  2.499805411 \\
6.60  2.613115348 \\
6.64  2.545880358 \\
6.68  2.247771734 \\
6.72  1.702517127 \\
6.76  0.945795273 \\
6.80  0.067466344 \\
6.84  0.808258815 \\
6.88  1.558598732 \\
6.92  2.09716845 \\
6.96  2.391980763 \\
7.00  2.461611164 \\
7.04  2.356733043 \\
7.08  2.138684826 \\
7.12  1.863471661 \\
7.16  1.573788112 \\
7.20  1.297553709 \\
7.24  1.050116181 \\
7.28  0.837716858 \\
7.32  0.660800007 \\
7.36  0.516586086 \\
7.40  0.400828247 \\
7.44  0.308890352 \\
7.48  0.236338284 \\
7.52  0.179215093 \\
7.56  0.134127011 \\
7.60  0.098225417 \\
7.64  0.069137393 \\
7.68  0.044875057 \\
7.72  0.023739368 \\
7.76  0.004225362 \\
7.80  0.015069365 \\
7.84  0.035533836 \\
7.88  0.058632742 \\
7.92  0.085997775 \\
7.96  0.119522927 \\
8.00  0.161463421 \\
8.04  0.214534019 \\
8.08  0.281995477 \\
8.12  0.367706114 \\
8.16  0.476096635 \\
8.20  0.611998018 \\
8.24  0.780213395 \\
8.28  0.984679059 \\
8.32  1.227022256 \\
8.36  1.504332538 \\
8.40  1.806092807 \\
8.44  2.11057639 \\
8.48  2.381710675 \\
8.52  2.568392752 \\
8.56  2.609079281 \\
8.60  2.44413204 \\
8.64  2.035601482 \\
8.68  1.388725972 \\
8.72  0.564227671 \\
8.76  0.329101638 \\
8.80  1.162870769 \\
8.84  1.826857323 \\
8.88  2.257930375 \\
8.92  2.448137573 \\
8.96  2.433007688 \\
9.00  2.27039477 \\
9.04  2.020768934 \\
9.08  1.734766465 \\
9.12  1.44842454 \\
9.16  1.183694146 \\
9.20  0.951443218 \\
9.24  0.75497064 \\
9.28  0.593023195 \\
9.32  0.461998294 \\
9.36  0.357376654 \\
9.40  0.274561033 \\
9.44  0.209308687 \\
9.48  0.157909612 \\
9.52  0.117218066 \\
9.56  0.084606784 \\
9.60  0.057885413 \\
9.64  0.035206077 \\
9.68  0.014967335 \\
9.72  0.004279168 \\
9.76  0.023918961 \\
9.80  0.04536356 \\
9.84  0.070140256 \\
9.88  0.099985081 \\
9.92  0.136939939 \\
9.96  0.183452117 \\
  };
  % \addlegendentry{Max.}
  
  \addplot [color=mycolor2, dashed, line width=2.0pt]
    table[row sep=crcr]{%
0.00  0.000419846 \\
0.04  0.019867709 \\
0.08  0.040823854 \\
0.12  0.064788237 \\
0.16  0.093453837 \\
0.20  0.128805581 \\
0.24  0.173224331 \\
0.28  0.229591588 \\
0.32  0.301383423 \\
0.36  0.392729983 \\
0.40  0.508397516 \\
0.44  0.653620768 \\
0.48  0.833673649 \\
0.52  1.053019491 \\
0.56  1.313845408 \\
0.60  1.613807142 \\
0.64  1.943261105 \\
0.68  2.273626852 \\
0.72  2.579916405 \\
0.76  2.818044445 \\
0.80  2.89682213 \\
0.84  2.768340532 \\
0.88  2.388454591 \\
0.92  1.756699962 \\
0.96  0.93033993 \\
1.00  0.019096455 \\
1.04  0.843392962 \\
1.08  1.540040959 \\
1.12  2.002063191 \\
1.16  1.384286794 \\
1.20  2.341648832 \\
1.24  2.203373187 \\
1.28  1.975203679 \\
1.32  1.712397061 \\
1.36  1.446965597 \\
1.40  1.200711509 \\
1.44  0.984355739 \\
1.48  0.801224236 \\
1.52  0.65024152 \\
1.56  0.528074353 \\
1.60  0.430509238 \\
1.64  0.353251782 \\
1.68  0.292335937 \\
1.72  0.2442914 \\
1.76  0.20617237 \\
1.80  0.175513566 \\
1.84  0.150252599 \\
1.88  0.128640109 \\
1.92  0.109148051 \\
1.96  0.090379983 \\
2.00  0.070983509 \\
2.04  0.049563126 \\
2.08  0.024590938 \\
2.12  0.005687147 \\
2.16  0.043350992 \\
2.20  0.090910278 \\
2.24  0.151406927 \\
2.28  0.22850134 \\
2.32  0.326513897 \\
2.36  0.45037108 \\
2.40  0.605373275 \\
2.44  0.79665865 \\
2.48  1.028191237 \\
2.52  1.301074611 \\
2.56  1.611055727 \\
2.60  1.947922212 \\
2.64  2.273306183 \\
2.68  2.772279586 \\
2.72  2.793842627 \\
2.76  2.817097893 \\
2.80  2.616589843 \\
2.84  2.159196162 \\
2.88  1.460870103 \\
2.92  0.596163271 \\
2.96  0.314246688 \\
3.00  1.137474444 \\
3.04  1.768492803 \\
3.08  2.155471378 \\
3.12  3.912796853 \\
3.16  3.877287024 \\
3.20  3.695997645 \\
3.24  3.458345921 \\
3.28  3.193284129 \\
3.32  2.933915097 \\
3.36  2.697933426 \\
3.40  2.493300762 \\
3.44  2.321689309 \\
3.48  2.181175062 \\
3.52  2.068101463 \\
3.56  1.978242642 \\
3.60  1.907458063 \\
3.64  1.852013311 \\
3.68  1.808698995 \\
3.72  1.774837239 \\
3.76  1.748231849 \\
3.80  1.727094962 \\
3.84  1.709967919 \\
3.88  1.695644906 \\
3.92  1.683102507 \\
3.96  1.671435354 \\
4.00  1.659796409 \\
4.04  1.647339631 \\
4.08  1.633162392 \\
4.12  1.616244908 \\
4.16  1.595384041 \\
4.20  1.569119329 \\
4.24  1.535650106 \\
4.28  1.492744688 \\
4.32  1.4376466 \\
4.36  1.366989801 \\
4.40  1.27674683 \\
4.44  1.162252827 \\
4.48  1.018376953 \\
4.52  0.839951818 \\
4.56  0.622617044 \\
4.60  0.364268653 \\
4.64  0.067283668 \\
4.68  0.258766901 \\
4.72  0.483959126 \\
4.76  0.786822119 \\
4.80  1.069839147 \\
4.84  1.148355711 \\
4.88  1.022306596 \\
4.92  0.648004153 \\
4.96  0.024513022 \\
5.00  0.792366437 \\
5.04  1.694989918 \\
5.08  2.551615133 \\
5.12  3.246104604 \\
5.16  3.709492531 \\
5.20  3.906736333 \\
5.24  3.972549439 \\
5.28  3.839746158 \\
5.32  3.614926727 \\
5.36  3.354580488 \\
5.40  3.090649932 \\
5.44  2.845174535 \\
5.48  2.629115697 \\
5.52  2.446009312 \\
5.56  2.294945491 \\
5.60  2.172715601 \\
5.64  2.075200429 \\
5.68  1.998181913 \\
5.72  1.937764046 \\
5.76  1.890550735 \\
5.80  1.853684181 \\
5.84  1.824810389 \\
5.88  1.802011757 \\
5.92  1.783729017 \\
5.96  1.768683796 \\
6.00  1.755806542 \\
6.04  1.744170871 \\
6.08  1.732933371 \\
6.12  1.721276886 \\
6.16  1.708354774 \\
6.20  1.693233453 \\
6.24  1.674830537 \\
6.28  1.651846132 \\
6.32  1.622685521 \\
6.36  1.585372931 \\
6.40  1.537458844 \\
6.44  1.475928502 \\
6.48  1.39712818 \\
6.52  1.296740567 \\
6.56  1.169863645 \\
6.60  1.011280701 \\
6.64  0.816052029 \\
6.68  0.580603146 \\
6.72  0.304503383 \\
6.76  0.006964046 \\
6.80  0.400150221 \\
6.84  0.654562411 \\
6.88  0.948043116 \\
6.92  1.104506764 \\
6.96  1.099188481 \\
7.00  0.865853275 \\
7.04  0.377474809 \\
7.08  0.342462307 \\
7.12  1.21303696 \\
7.16  2.111337405 \\
7.20  2.907693054 \\
7.24  3.504287956 \\
7.28  3.857019015 \\
7.32  4.030878752 \\
7.36  3.975868073 \\
7.40  3.786029271 \\
7.44  3.543329146 \\
7.48  3.277835353 \\
7.52  3.020200883 \\
7.56  2.78703846 \\
7.60  2.585582377 \\
7.64  2.417069153 \\
7.68  2.279349775 \\
7.72  2.168679115 \\
7.76  2.080822728 \\
7.80  2.011673277 \\
7.84  1.957547645 \\
7.88  1.915292387 \\
7.92  1.882283375 \\
7.96  1.856373111 \\
8.00  1.835816816 \\
8.04  1.819193977 \\
8.08  1.805333304 \\
8.12  1.793243928 \\
8.16  1.78205288 \\
8.20  1.770947363 \\
8.24  1.759119578 \\
8.28  1.745711537 \\
8.32  1.729757137 \\
8.36  1.710118897 \\
8.40  1.685417085 \\
8.44  1.653949856 \\
8.48  1.613604792 \\
8.52  1.561765662 \\
8.56  1.495224376 \\
8.60  1.410118657 \\
8.64  1.301933045 \\
8.68  1.165626945 \\
8.72  0.995990048 \\
8.76  0.788370212 \\
8.80  0.539959376 \\
8.84  0.251822451 \\
8.88  0.068355617 \\
8.92  0.397245146 \\
8.96  0.710954238 \\
9.00  1.009605325 \\
9.04  1.127020642 \\
9.08  1.054749671 \\
9.12  0.7415104 \\
9.16  0.174490472 \\
9.20  0.604438075 \\
9.24  1.498246892 \\
9.28  2.377487764 \\
9.32  3.118826277 \\
9.36  3.640353508 \\
9.40  3.913239728 \\
9.44  3.997106368 \\
9.48  3.894702127 \\
9.52  3.685491764 \\
9.56  3.430896063 \\
9.60  3.165335936 \\
9.64  2.914134595 \\
9.68  2.690539056 \\
9.72  2.499553288 \\
9.76  2.3411002 \\
9.80  2.212367396 \\
9.84  2.109361097 \\
9.88  2.027837313 \\
9.92  1.963800707 \\
9.96  1.913729373 \\          
  };
  % \addlegendentry{GLL}
  
\end{axis}


    \begin{axis}[%
        width=1.75in,
        height=1.0in,
        at={(0.0in,-1.7in)},
        scale only axis,
        xmin=0,
        xmax=10,
        xlabel style={font=\color{black}},
        xlabel={Time (s)},
        ymin=-0.00000000000000005,
        ymax=0.000000000000001,
        ylabel style={font=\color{black}},
        ylabel={Constraint Violation (m)},
        xlabel style={yshift = {4},},
        ylabel style={yshift = {-12},},
        title={(c) \textbf{Constraints}},
        title style = {yshift = -5,},
        axis background/.style={fill=white},
        legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
        ]
        \addplot [color=mycolor1, line width=2.0pt]
          table[row sep=crcr]{%
0.00 1.11E-16 \\
0.04 2.22E-16 \\
0.08 1.39E-16 \\
0.12 1.39E-16 \\
0.16 1.14E-16 \\
0.20 1.11E-16 \\
0.24 1.11E-16 \\
0.28 1.24E-16 \\
0.32 2.48E-16 \\
0.36 0.00E+00 \\
0.40 2.22E-16 \\
0.44 3.33E-16 \\
0.48 1.57E-16 \\
0.52 1.57E-16 \\
0.56 1.11E-16 \\
0.60 1.57E-16 \\
0.64 2.48E-16 \\
0.68 1.14E-16 \\
0.72 2.66E-16 \\
0.76 1.39E-16 \\
0.80 1.11E-16 \\
0.84 0.00E+00 \\
0.88 2.48E-16 \\
0.92 5.55E-17 \\
0.96 2.26E-16 \\
1.00 2.22E-16 \\
1.04 1.24E-16 \\
1.08 2.22E-16 \\
1.12 1.57E-16 \\
1.16 2.22E-16 \\
1.20 1.57E-16 \\
1.24 6.94E-17 \\
1.28 2.78E-17 \\
1.32 5.55E-17 \\
1.36 1.57E-16 \\
1.40 0.00E+00 \\
1.44 2.22E-16 \\
1.48 1.11E-16 \\
1.52 1.11E-16 \\
1.56 1.11E-16 \\
1.60 1.11E-16 \\
1.64 1.11E-16 \\
1.68 0 \\
1.72 2.22E-16 \\
1.76 1.14E-16 \\
1.80 1.24E-16 \\
1.84 2.78E-17 \\
1.88 1.24E-16 \\
1.92 1.13E-16 \\
1.96 1.13E-16 \\
2.00 1.27E-16 \\
2.04 1.14E-16 \\
2.08 1.11E-16 \\
2.12 1.24E-16 \\
2.16 1.11E-16 \\
2.20 1.57E-16 \\
2.24 1.24E-16 \\
2.28 5.55E-17 \\
2.32 0.00E+00 \\
2.36 0.00E+00 \\
2.40 1.11E-16 \\
2.44 1.11E-16 \\
2.48 2.48E-16 \\
2.52 2.22E-16 \\
2.56 2.22E-16 \\
2.60 2.22E-16 \\
2.64 2.78E-17 \\
2.68 1.67E-16 \\
2.72 5.55E-17 \\
2.76 1.11E-16 \\
2.80 0.00E+00 \\
2.84 1.11E-16 \\
2.88 1.24E-16 \\
2.92 2.78E-17 \\
2.96 1.11E-16 \\
3.00 1.11E-16 \\
3.04 2.22E-16 \\
3.08 1.11E-16 \\
3.12 1.57E-16 \\
3.16 2.22E-16 \\
3.20 1.39E-16 \\
3.24 1.57E-16 \\
3.28 5.55E-17 \\
3.32 0.00E+00 \\
3.36 1.57E-16 \\
3.40 1.11E-16 \\
3.44 1.11E-16 \\
3.48 1.11E-16 \\
3.52 1.11E-16 \\
3.56 1.24E-16 \\
3.60 5.55E-17 \\
3.64 1.57E-16 \\
3.68 0.00E+00 \\
3.72 2.78E-17 \\
3.76 2.24E-16 \\
3.80 1.12E-16 \\
3.84 1.12E-16 \\
3.88 1.11E-16 \\
3.92 1.19E-16 \\
3.96 2.26E-16 \\
4.00 2.24E-16 \\
4.04 0.00E+00 \\
4.08 1.11E-16 \\
4.12 0.00E+00 \\
4.16 2.48E-16 \\
4.20 1.11E-16 \\
4.24 1.57E-16 \\
4.28 1.11E-16 \\
4.32 1.57E-16 \\
4.36 2.48E-16 \\
4.40 1.11E-16 \\
4.44 2.22E-16 \\
4.48 3.55E-16 \\
4.52 5.55E-17 \\
4.56 1.39E-16 \\
4.60 1.70E-16 \\
4.64 1.24E-16 \\
4.68 5.55E-17 \\
4.72 1.11E-16 \\
4.76 1.11E-16 \\
4.80 0.00E+00 \\
4.84 1.14E-16 \\
4.88 1.11E-16 \\
4.92 1.24E-16 \\
4.96 2.48E-16 \\
5.00 0.00E+00 \\
5.04 2.48E-16 \\
5.08 1.11E-16 \\
5.12 1.57E-16 \\
5.16 1.57E-16 \\
5.20 1.24E-16 \\
5.24 3.51E-16 \\
5.28 1.57E-16 \\
5.32 2.48E-16 \\
5.36 1.11E-16 \\
5.40 1.11E-16 \\
5.44 0 \\
5.48 1.11E-16 \\
5.52 1.11E-16 \\
5.56 2.22E-16 \\
5.60 0.00E+00 \\
5.64 1.24E-16 \\
5.68 2.29E-16 \\
5.72 1.14E-16 \\
5.76 1.24E-16 \\
5.80 1.11E-16 \\
5.84 5.20E-17 \\
5.88 1.12E-16 \\
5.92 1.24E-16 \\
5.96 3.43E-16 \\
6.00 1.57E-16 \\
6.04 2.24E-16 \\
6.08 2.48E-16 \\
6.12 1.57E-16 \\
6.16 2.29E-16 \\
6.20 0.00E+00 \\
6.24 1.57E-16 \\
6.28 1.11E-16 \\
6.32 1.11E-16 \\
6.36 2.22E-16 \\
6.40 1.11E-16 \\
6.44 2.78E-16 \\
6.48 5.55E-17 \\
6.52 1.94E-16 \\
6.56 0.00E+00 \\
6.60 2.48E-16 \\
6.64 1.11E-16 \\
6.68 0.00E+00 \\
6.72 1.57E-16 \\
6.76 1.11E-16 \\
6.80 1.14E-16 \\
6.84 1.24E-16 \\
6.88 1.11E-16 \\
6.92 0.00E+00 \\
6.96 1.57E-16 \\
7.00 1.67E-16 \\
7.04 4.16E-17 \\
7.08 1.78E-16 \\
7.12 2.00E-16 \\
7.16 1.24E-16 \\
7.20 1.57E-16 \\
7.24 2.22E-16 \\
7.28 0.00E+00 \\
7.32 0.00E+00 \\
7.36 1.57E-16 \\
7.40 1.24E-16 \\
7.44 0.00E+00 \\
7.48 2.22E-16 \\
7.52 5.55E-17 \\
7.56 3.33E-16 \\
7.60 0.00E+00 \\
7.64 1.14E-16 \\
7.68 1.14E-16 \\
7.72 1.12E-16 \\
7.76 2.95E-17 \\
7.80 2.26E-16 \\
7.84 1.39E-16 \\
7.88 0.00E+00 \\
7.92 1.11E-16 \\
7.96 1.24E-16 \\
8.00 1.11E-16 \\
8.04 1.11E-16 \\
8.08 1.57E-16 \\
8.12 1.11E-16 \\
8.16 1.11E-16 \\
8.20 1.11E-16 \\
8.24 2.22E-16 \\
8.28 1.11E-16 \\
8.32 2.22E-16 \\
8.36 0.00E+00 \\
8.40 1.11E-16 \\
8.44 8.33E-17 \\
8.48 2.42E-16 \\
8.52 1.11E-16 \\
8.56 1.24E-16 \\
8.60 2.22E-16 \\
8.64 1.11E-16 \\
8.68 1.24E-16 \\
8.72 1.11E-16 \\
8.76 1.11E-16 \\
8.80 0 \\
8.84 1.11E-16 \\
8.88 1.57E-16 \\
8.92 1.24E-16 \\
8.96 2.78E-17 \\
9.00 8.88E-16 \\
9.04 2.78E-17 \\
9.08 1.11E-16 \\
9.12 1.57E-16 \\
9.16 1.57E-16 \\
9.20 2.48E-16 \\
9.24 0.00E+00 \\
9.28 3.14E-16 \\
9.32 2.29E-16 \\
9.36 1.24E-16 \\
9.40 1.11E-16 \\
9.44 1.11E-16 \\
9.48 1.24E-16 \\
9.52 0.00E+00 \\
9.56 1.24E-16 \\
9.60 1.12E-16 \\
9.64 0.00E+00 \\
9.68 2.78E-17 \\
9.72 2.24E-16 \\
9.76 2.22E-16 \\
9.80 2.24E-16 \\
9.84 5.55E-17 \\
9.88 1.39E-16 \\
9.92 1.11E-16 \\
9.96 1.57E-16 \\       
        };
        % \addlegendentry{Max.}
        
        \addplot [color=mycolor2, dashed, line width=2.0pt]
          table[row sep=crcr]{%
0.00 0 \\
0.04 2.08E-17 \\
0.08 2.78E-17 \\
0.12 2.78E-17 \\
0.16 2.78E-17 \\
0.20 2.78E-17 \\
0.24 0.00E+00 \\
0.28 5.55E-17 \\
0.32 5.55E-17 \\
0.36 5.55E-17 \\
0.40 0.00E+00 \\
0.44 1.11E-16 \\
0.48 1.11E-16 \\
0.52 1.11E-16 \\
0.56 1.57E-16 \\
0.60 0.00E+00 \\
0.64 0.00E+00 \\
0.68 2.78E-17 \\
0.72 1.11E-16 \\
0.76 1.11E-16 \\
0.80 1.11E-16 \\
0.84 0 \\
0.88 1.11E-16 \\
0.92 1.24E-16 \\
0.96 2.78E-17 \\
1.00 0.00E+00 \\
1.04 5.55E-17 \\
1.08 1.11E-16 \\
1.12 0.00E+00 \\
1.16 1.11E-16 \\
1.20 1.14E-16 \\
1.24 1.39E-17 \\
1.28 0.00E+00 \\
1.32 5.55E-17 \\
1.36 0.00E+00 \\
1.40 1.11E-16 \\
1.44 1.57E-16 \\
1.48 0.00E+00 \\
1.52 0.00E+00 \\
1.56 1.11E-16 \\
1.60 0.00E+00 \\
1.64 0.00E+00 \\
1.68 0.00E+00 \\
1.72 2.78E-17 \\
1.76 0 \\
1.80 0.00E+00 \\
1.84 2.78E-17 \\
1.88 1.11E-16 \\
1.92 1.04E-17 \\
1.96 1.73E-18 \\
2.00 0.00E+00 \\
2.04 0.00E+00 \\
2.08 0.00E+00 \\
2.12 2.78E-17 \\
2.16 2.78E-17 \\
2.20 5.55E-17 \\
2.24 0.00E+00 \\
2.28 1.24E-16 \\
2.32 0.00E+00 \\
2.36 1.11E-16 \\
2.40 1.11E-16 \\
2.44 1.57E-16 \\
2.48 1.57E-16 \\
2.52 1.11E-16 \\
2.56 0.00E+00 \\
2.60 0.00E+00 \\
2.64 0.00E+00 \\
2.68 0.00E+00 \\
2.72 0.00E+00 \\
2.76 0 \\
2.80 1.57E-16 \\
2.84 1.11E-16 \\
2.88 1.24E-16 \\
2.92 1.73E-17 \\
2.96 5.55E-17 \\
3.00 0.00E+00 \\
3.04 0.00E+00 \\
3.08 1.11E-16 \\
3.12 0.00E+00 \\
3.16 0.00E+00 \\
3.20 0 \\
3.24 0.00E+00 \\
3.28 5.55E-17 \\
3.32 0.00E+00 \\
3.36 0.00E+00 \\
3.40 0.00E+00 \\
3.44 1.11E-16 \\
3.48 1.11E-16 \\
3.52 0 \\
3.56 5.55E-17 \\
3.60 0.00E+00 \\
3.64 0.00E+00 \\
3.68 0.00E+00 \\
3.72 2.78E-17 \\
3.76 2.78E-17 \\
3.80 0.00E+00 \\
3.84 2.78E-17 \\
3.88 1.39E-17 \\
3.92 6.94E-18 \\
3.96 1.13E-16 \\
4.00 1.14E-16 \\
4.04 1.16E-16 \\
4.08 2.78E-17 \\
4.12 2.78E-17 \\
4.16 2.78E-17 \\
4.20 2.78E-17 \\
4.24 5.55E-17 \\
4.28 5.55E-17 \\
4.32 0.00E+00 \\
4.36 0.00E+00 \\
4.40 0.00E+00 \\
4.44 1.11E-16 \\
4.48 0.00E+00 \\
4.52 1.57E-16 \\
4.56 1.57E-16 \\
4.60 1.11E-16 \\
4.64 1.24E-16 \\
4.68 0.00E+00 \\
4.72 0.00E+00 \\
4.76 6.94E-18 \\
4.80 1.14E-16 \\
4.84 0.00E+00 \\
4.88 1.11E-16 \\
4.92 1.11E-16 \\
4.96 1.24E-16 \\
5.00 0.00E+00 \\
5.04 0.00E+00 \\
5.08 0.00E+00 \\
5.12 1.11E-16 \\
5.16 1.57E-16 \\
5.20 0.00E+00 \\
5.24 1.14E-16 \\
5.28 0.00E+00 \\
5.32 0.00E+00 \\
5.36 5.55E-17 \\
5.40 1.11E-16 \\
5.44 0.00E+00 \\
5.48 0 \\
5.52 0.00E+00 \\
5.56 1.11E-16 \\
5.60 5.55E-17 \\
5.64 1.11E-16 \\
5.68 1.24E-16 \\
5.72 0.00E+00 \\
5.76 5.55E-17 \\
5.80 2.78E-17 \\
5.84 1.11E-16 \\
5.88 2.78E-17 \\
5.92 1.11E-16 \\
5.96 1.39E-17 \\
6.00 1.39E-17 \\
6.04 1.73E-17 \\
6.08 1.21E-17 \\
6.12 1.14E-16 \\
6.16 4.16E-17 \\
6.20 2.78E-17 \\
6.24 0.00E+00 \\
6.28 1.11E-16 \\
6.32 2.78E-17 \\
6.36 5.55E-17 \\
6.40 0.00E+00 \\
6.44 0.00E+00 \\
6.48 0.00E+00 \\
6.52 0.00E+00 \\
6.56 0.00E+00 \\
6.60 0 \\
6.64 1.11E-16 \\
6.68 0.00E+00 \\
6.72 0.00E+00 \\
6.76 1.11E-16 \\
6.80 1.11E-16 \\
6.84 1.39E-17 \\
6.88 1.11E-16 \\
6.92 0 \\
6.96 1.11E-16 \\
7.00 0 \\
7.04 1.11E-16 \\
7.08 1.14E-16 \\
7.12 6.94E-18 \\
7.16 1.11E-16 \\
7.20 0.00E+00 \\
7.24 1.57E-16 \\
7.28 5.55E-17 \\
7.32 0.00E+00 \\
7.36 0.00E+00 \\
7.40 0.00E+00 \\
7.44 5.55E-17 \\
7.48 5.55E-17 \\
7.52 1.11E-16 \\
7.56 0.00E+00 \\
7.60 0.00E+00 \\
7.64 1.57E-16 \\
7.68 1.11E-16 \\
7.72 1.11E-16 \\
7.76 0.00E+00 \\
7.80 1.24E-16 \\
7.84 0.00E+00 \\
7.88 1.24E-16 \\
7.92 0.00E+00 \\
7.96 2.78E-17 \\
8.00 2.78E-17 \\
8.04 1.12E-16 \\
8.08 1.39E-17 \\
8.12 6.94E-18 \\
8.16 1.04E-17 \\
8.20 5.55E-17 \\
8.24 1.12E-16 \\
8.28 5.55E-17 \\
8.32 0.00E+00 \\
8.36 2.78E-17 \\
8.40 1.14E-16 \\
8.44 1.11E-16 \\
8.48 1.24E-16 \\
8.52 0.00E+00 \\
8.56 1.11E-16 \\
8.60 0 \\
8.64 1.11E-16 \\
8.68 1.11E-16 \\
8.72 0.00E+00 \\
8.76 0.00E+00 \\
8.80 1.57E-16 \\
8.84 5.55E-17 \\
8.88 1.11E-16 \\
8.92 2.78E-17 \\
8.96 1.11E-16 \\
9.00 1.14E-16 \\
9.04 5.55E-17 \\
9.08 1.11E-16 \\
9.12 1.57E-16 \\
9.16 0.00E+00 \\
9.20 0.00E+00 \\
9.24 0.00E+00 \\
9.28 1.11E-16 \\
9.32 1.11E-16 \\
9.36 1.57E-16 \\
9.40 1.11E-16 \\
9.44 0.00E+00 \\
9.48 0.00E+00 \\
9.52 1.11E-16 \\
9.56 5.55E-17 \\
9.60 0.00E+00 \\
9.64 0.00E+00 \\
9.68 0.00E+00 \\
9.72 0.00E+00 \\
9.76 0.00E+00 \\
9.80 0.00E+00 \\
9.84 1.11E-16 \\
9.88 1.11E-16 \\
9.92 0.00E+00 \\
9.96 0.00E+00 \\
        };
        % \addlegendentry{GGL}
        
        \end{axis}

        

  \begin{axis}[%
    width=1.75in,
    height=1.0in,
    at={(2.3in,-1.7in)},
    scale only axis,
    xmin=0,
    xmax=10,
    xlabel style={font=\color{black}},
    xlabel={Time (s)},
    ymin=-50,
    ymax=100,
    ylabel style={font=\color{black}},
    ylabel={Energy (J)},
    xlabel style={yshift = {4},},
    ylabel style={yshift = {-12},},
    title={(d) \textbf{Energy Components}},
    title style = {yshift = -5,},
    axis background/.style={fill=white},
    legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
    ]
    \addplot [color=Tcolor, line width=2.0pt]
      table[row sep=crcr]{%
0.00	1.500000000 \\
0.04	1.534621063 \\
0.08	1.626975098 \\
0.12	1.783724902 \\
0.16	2.016055889 \\
0.20	2.340398361 \\
0.24	2.779393162 \\
0.28	3.3631345	 \\
0.32	4.130659998 \\
0.36	5.131597751 \\
0.40	6.427769396 \\
0.44	8.09436121 \\
0.48	10.21998254 \\
0.52	12.9045112 \\
0.56	16.25309593 \\
0.60	20.36416222 \\
0.64	25.30905929 \\
0.68	31.1017017 \\
0.72	37.65910591 \\
0.76	44.75895441 \\
0.80	52.00802078 \\
0.84	58.84256852 \\
0.88	64.58222708 \\
0.92	68.54488328 \\
0.96	70.20100561 \\
1.00	69.315167	 \\
1.04	66.01432771 \\
1.08	60.75062164 \\
1.12	54.17644756 \\
1.16	46.98748054 \\
1.20	39.79181267 \\
1.24	33.03707354 \\
1.28	26.99561732 \\
1.32	21.78877017 \\
1.36	17.42779754 \\
1.40	13.85525011 \\
1.44	10.97839237 \\
1.48	8.692519536 \\
1.52	6.895269943 \\
1.56	5.494211406 \\
1.60	4.409974084 \\
1.64	3.576730444 \\
1.68	2.941275934 \\
1.72	2.461505844 \\
1.76	2.104753485 \\
1.80	1.846238491 \\
1.84	1.667743036 \\
1.88	1.556560251 \\
1.92	1.50472227 \\
1.96	1.508500262 \\
2.00	1.568166286 \\
2.04	1.688010753 \\
2.08	1.876615992 \\
2.12	2.147392884 \\
2.16	2.519390903 \\
2.20	3.01838801 \\
2.24	3.678249519 \\
2.28	4.542504086 \\
2.32	5.666005066 \\
2.36	7.11640445 \\
2.40	8.974936283 \\
2.44	11.33565871 \\
2.48	14.30182933 \\
2.52	17.97753813 \\
2.56	22.45228483 \\
2.60	27.77629308 \\
2.64	33.92575944 \\
2.68	40.76089852 \\
2.72	47.98611925 \\
2.76	55.12975323 \\
2.80	61.56595552 \\
2.84	66.59617121 \\
2.88	69.58622357 \\
2.92	70.1226791 \\
2.96	68.12849533 \\
3.00	63.8856621 \\
3.04	57.95397207 \\
3.08	51.02397996 \\
3.12	43.76555978 \\
3.16	36.72087007 \\
3.20	30.25875328 \\
3.24	24.5801078 \\
3.28	19.7520748 \\
3.32	15.75069618 \\
3.36	12.49934374 \\
3.40	9.897676206 \\
3.44	7.840717542 \\
3.48	6.229887309 \\
3.52	4.978353996 \\
3.56	4.012802273 \\
3.60	3.273167591 \\
3.64	2.711373387 \\
3.68	2.289704194 \\
3.72	1.979171379 \\
3.76	1.758053437 \\
3.80	1.610690331 \\
3.84	1.526556311 \\
3.88	1.499609915 \\
3.92	1.527911271 \\
3.96	1.613497732 \\
4.00	1.76251447 \\
4.04	1.985603571 \\
4.08	2.298560683 \\
4.12	2.723269033 \\
4.16	3.288911725 \\
4.20	4.033436951 \\
4.24	5.005194776 \\
4.28	6.264560289 \\
4.32	7.885180988 \\
4.36	9.954206825 \\
4.40	12.57045629 \\
4.44	15.83895152 \\
4.48	19.85971996 \\
4.52	24.70849211 \\
4.56	30.40749496 \\
4.60	36.88683159 \\
4.64	43.9418447 \\
4.68	51.19936491 \\
4.72	58.11333266 \\
4.76	64.01185478 \\
4.80	68.20566096 \\
4.84	70.14013015 \\
4.88	69.54143919 \\
4.92	66.49554367 \\
4.96	61.42292654 \\
5.00	54.9612261 \\
5.04	47.80867465 \\
5.08	40.58806921 \\
5.12	33.76682941 \\
5.16	27.63638342 \\
5.20	22.33317832 \\
5.24	17.8787307 \\
5.28	14.2214853 \\
5.32	11.27133423 \\
5.36	8.924057875 \\
5.40	7.076547098 \\
5.44	5.635028242 \\
5.48	4.518597862 \\
5.52	3.65992949 \\
5.56	3.004464935 \\
5.60	2.508930947 \\
5.64	2.139677421 \\
5.68	1.871105562 \\
5.72	1.684315191 \\
5.76	1.566021649 \\
5.80	1.507752539 \\
5.84	1.50531762 \\
5.88	1.558541549 \\
5.92	1.671252626 \\
5.96	1.851527226 \\
6.00	2.112196266 \\
6.04	2.471623922 \\
6.08	2.954766027 \\
6.12	3.594500154 \\
6.16	4.433181789 \\
6.20	5.524306418 \\
6.24	6.934024568 \\
6.28	8.742038084 \\
6.32	11.04107251 \\
6.36	13.93365931 \\
6.40	17.52441402 \\
6.44	21.90552964 \\
6.48	27.13321814 \\
6.52	33.19404374 \\
6.56	39.96345704 \\
6.60	47.16500773 \\
6.64	54.34677185 \\
6.68	60.89739713 \\
6.72	66.12050934 \\
6.76	69.36672556 \\
6.80	70.19061674 \\
6.84	68.4740497 \\
6.88	64.46083287 \\
6.92	58.68608167 \\
6.96	51.8336266 \\
7.00	44.58212854 \\
7.04	37.49155703 \\
7.08	30.95079917 \\
7.12	25.17831811 \\
7.16	20.25422155 \\
7.20	16.16275547 \\
7.24	12.83159135 \\
7.28	10.16193614 \\
7.32	8.048656098 \\
7.36	6.392096367 \\
7.40	5.103961022 \\
7.44	4.109396643 \\
7.48	3.346895631 \\
7.52	2.767107917 \\
7.56	2.331233157 \\
7.60	2.009375687 \\
7.64	1.779059758 \\
7.68	1.62399328 \\
7.72	1.533109011 \\
7.76	1.499883735 \\
7.80	1.521925935 \\
7.84	1.600822588 \\
7.88	1.742240952 \\
7.92	1.956288125 \\
7.96	2.258136981 \\
8.00	2.668928571 \\
8.04	3.216953617 \\
8.08	3.939091882 \\
8.12	4.882436412 \\
8.16	6.105932275 \\
8.20	7.681692189 \\
8.24	9.695385019 \\
8.28	12.24470265 \\
8.32	15.43440072 \\
8.36	19.36586524 \\
8.40	24.11883633 \\
8.44	29.72335688 \\
8.48	36.12206079 \\
8.52	43.12749942 \\
8.56	50.38647965 \\
8.60	57.37120446 \\
8.64	63.41965553 \\
8.68	67.83739398 \\
8.72	70.04663825 \\
8.76	69.73621672 \\
8.80	66.950745	 \\
8.84	62.0775011 \\
8.88	55.73730393 \\
8.92	48.62917441 \\
8.96	41.3895961 \\
9.00	34.50553752 \\
9.04	28.28779314 \\
9.08	22.88845877 \\
9.12	18.33984389 \\
9.16	14.59672885 \\
9.20	11.57194307 \\
9.24	9.161943282 \\
9.28	7.262974995 \\
9.32	5.779966093 \\
9.36	4.630487161 \\
9.40	3.745701644 \\
9.44	3.069678344 \\
9.48	2.557954059 \\
9.52	2.175875149 \\
9.56	1.897007131 \\
9.60	1.701753691 \\
9.64	1.576242168 \\
9.68	1.511488904 \\
9.72	1.502838855 \\
9.76	1.549669134 \\
9.80	1.655349031 \\
9.84	1.827455399 \\
9.88	2.078249087 \\
9.92	2.425422446 \\
9.96	2.893126138 \\
    };
    \addlegendentry{T}
    
    \addplot [color=Vcolor, line width=2.0pt]
      table[row sep=crcr]{%
0.00  34.3350000 \\
0.04  34.30737859 \\
0.08  34.2225235 \\
0.12  34.07434217 \\
0.16  33.85225205 \\
0.20  33.54052765 \\
0.24  33.1173704 \\
0.28  32.55370065 \\
0.32  31.81169663 \\
0.36  30.84316133 \\
0.40  29.58790114 \\
0.44  27.97247637 \\
0.48  25.90996164 \\
0.52  23.30175733 \\
0.56  20.0430118 \\
0.60  16.03374767 \\
0.64  11.19805552 \\
0.68  5.513156169 \\
0.72  -0.952137229 \\
0.76  -7.994896178 \\
0.80  -15.24428883 \\
0.84  -22.1568864 \\
0.88  -28.06305229 \\
0.92  -32.27449051 \\
0.96  -34.23549669 \\
1.00  -33.66896739 \\
1.04  -30.65615166 \\
1.08  -25.61281579 \\
1.12  -19.17323459 \\
1.16  -12.03430539 \\
1.20  -4.819352837 \\
1.24  2.00250869 \\
1.28  8.137767268 \\
1.32  13.44806653 \\
1.36  17.91042811 \\
1.40  21.57544021 \\
1.44  24.53266283 \\
1.48  26.88607114 \\
1.52  28.73872412 \\
1.56  30.18445515 \\
1.60  31.30427994 \\
1.64  32.16565432 \\
1.68  32.82326335 \\
1.72  33.32049532 \\
1.76  33.6911002 \\
1.80  33.9607617 \\
1.84  34.14845188 \\
1.88  34.26751687 \\
1.92  34.32648318 \\
1.96  34.32959076 \\
2.00  34.2770634 \\
2.04  34.16512302 \\
2.08  33.9857485 \\
2.12  33.72617271 \\
2.16  33.36810754 \\
2.20  32.88668963 \\
2.24  32.24915454 \\
2.28  31.41328466 \\
2.32  30.3257501 \\
2.36  28.92059409 \\
2.40  27.11833185 \\
2.44  24.82646363 \\
2.48  21.94266219 \\
2.52  18.36244 \\
2.56  13.99356825 \\
2.60  8.779509961 \\
2.64  2.732931643 \\
2.68  -4.022979188 \\
2.72  -11.21378921 \\
2.76  -18.39010166 \\
2.80  -24.9431312 \\
2.84  -30.17830692 \\
2.88  -33.44637648 \\
2.92  -34.29981709 \\
2.96  -32.61643638 \\
3.00  -28.63514192 \\
3.04  -22.88679496 \\
3.08  -16.05273191 \\
3.12  -8.81116742 \\
3.16  -1.72321667 \\
3.20  4.820278466 \\
3.24  10.59879655 \\
3.28  15.53050118 \\
3.32  19.62990784 \\
3.36  22.96857713 \\
3.40  25.64490343 \\
3.44  27.7638744 \\
3.48  29.42515223 \\
3.52  30.71712151 \\
3.56  31.71475878 \\
3.60  32.47970162 \\
3.64  33.06142242 \\
3.68  33.49882998 \\
3.72  33.82191306 \\
3.76  34.05322624 \\
3.80  34.2091285 \\
3.84  34.30074494 \\
3.88  34.33465054 \\
3.92  34.3132856 \\
3.96  34.23511197 \\
4.00  34.09451446 \\
4.04  33.88144455 \\
4.08  33.58079811 \\
4.12  33.17151692 \\
4.16  32.62541137 \\
4.20  31.90572534 \\
4.24  30.96551568 \\
4.28  29.74601562 \\
4.32  28.17531757 \\
4.36  26.16797616 \\
4.40  23.62652074 \\
4.44  20.44637456 \\
4.48  16.52622 \\
4.52  11.78617051 \\
4.56  6.19568107 \\
4.60  -0.188898754 \\
4.64  -7.181774273 \\
4.68  -14.43203079 \\
4.72  -21.41449591 \\
4.76  -27.46949336 \\
4.80  -31.90374891 \\
4.84  -34.13865253 \\
4.88  -33.85997835 \\
4.92  -31.1077322 \\
4.96  -26.26440059 \\
5.00  -19.94723625 \\
5.04  -12.85369052 \\
5.08  -5.620593594 \\
5.12  1.263482079 \\
5.16  7.485668558 \\
5.20  12.89192226 \\
5.24  17.44841583 \\
5.28  21.19934839 \\
5.32  24.23130095 \\
5.36  26.64754394 \\
5.40  28.55176451 \\
5.44  30.03908547 \\
5.48  31.19204467 \\
5.52  32.07960733 \\
5.56  32.75783242 \\
5.60  33.27129976 \\
5.64  33.6547646 \\
5.68  33.93474797 \\
5.72  34.13091938 \\
5.76  34.25721401 \\
5.80  34.3226703 \\
5.84  34.33199337 \\
5.88  34.28585451 \\
5.92  34.1809343 \\
5.96  34.00971042 \\
6.00  33.75998465 \\
6.04  33.41413913 \\
6.08  32.9481136 \\
6.12  32.3301089 \\
6.16  31.51905623 \\
6.20  30.46296059 \\
6.24  29.09735142 \\
6.28  27.34427937 \\
6.32  25.11261653 \\
6.36  22.30086218 \\
6.40  18.80419759 \\
6.44  14.52802295 \\
6.48  9.410283261 \\
6.52  3.453871561 \\
6.56  -3.23265177 \\
6.60  -10.39359785 \\
6.64  -17.59945563 \\
6.68  -24.25690813 \\
6.72  -29.67541233 \\
6.76  -33.19279983 \\
6.80  -34.33144018 \\
6.84  -32.92868924 \\
6.88  -29.18435672 \\
6.92  -23.60260198 \\
6.96  -16.85579291 \\
7.00  -9.629246902 \\
7.04  -2.501092319 \\
7.08  4.117803122 \\
7.12  9.98890682 \\
7.16  15.01681148 \\
7.20  19.20726616 \\
7.24  22.62709951 \\
7.28  25.37286803 \\
7.32  27.54954622 \\
7.36  29.25778501 \\
7.40  30.58740218 \\
7.44  31.6149125 \\
7.48  32.40341255 \\
7.52  33.00367035 \\
7.56  33.45570243 \\
7.60  33.79042523 \\
7.64  34.03116486 \\
7.68  34.19492574 \\
7.72  34.29338399 \\
7.76  34.33360211 \\
7.80  34.31847417 \\
7.84  34.24691096 \\
7.88  34.11377009 \\
7.92  33.90952918 \\
7.96  33.61969406 \\
8.00  33.22393185 \\
8.04  32.69492465 \\
8.08  31.9969612 \\
8.12  31.08433107 \\
8.16  29.89967695 \\
8.20  28.3726173 \\
8.24  26.41920445 \\
8.28  23.94315709 \\
8.32  20.8403027 \\
8.36  17.00821232 \\
8.40  12.36337703 \\
8.44  6.867968173 \\
8.48  0.566425229 \\
8.52  -6.372115875 \\
8.56  -13.61651609 \\
8.60  -20.66034974 \\
8.64  -26.85519774 \\
8.68  -31.50474403 \\
8.72  -34.00944726 \\
8.76  -34.01915029 \\
8.80  -31.53245974 \\
8.84  -26.89715542 \\
8.88  -20.71143328 \\
8.92  -13.67146451 \\
8.96  -6.426464404 \\
9.00  0.515866514 \\
9.04  6.823064313 \\
9.08  12.32488767 \\
9.12  16.97611318 \\
9.16  20.81409436 \\
9.20  23.92210725 \\
9.24  26.40251299 \\
9.28  28.35951514 \\
9.32  29.88947682 \\
9.36  31.07644691 \\
9.40  31.99090941 \\
9.44  32.69031589 \\
9.48  33.22045903 \\
9.52  33.61711976 \\
9.56  33.90767403 \\
9.60  34.11250307 \\
9.64  34.24614173 \\
9.68  34.31814755 \\
9.72  34.33369459 \\
9.76  34.29390223 \\
9.80  34.195907 \\
9.84  34.03267936 \\
9.88  33.79258057 \\
9.92  33.45864998 \\
9.96  33.00761393 \\
    };
    \addlegendentry{V}

    \addplot [color=Hcolor, line width=2.0pt]
    table[row sep=crcr]{%
0.00  35.835 \\
0.04  35.84199966 \\
0.08  35.8494986 \\
0.12  35.85806707 \\
0.16  35.86830794 \\
0.20  35.88092601 \\
0.24  35.89676357 \\
0.28  35.91683515 \\
0.32  35.94235663 \\
0.36  35.97475908 \\
0.40  36.01567054 \\
0.44  36.06683758 \\
0.48  36.12994418 \\
0.52  36.20626853 \\
0.56  36.29610773 \\
0.60  36.39790989 \\
0.64  36.50711481 \\
0.68  36.61485787 \\
0.72  36.70696868 \\
0.76  36.76405823 \\
0.80  36.76373195 \\
0.84  36.68568212 \\
0.88  36.51917479 \\
0.92  36.27039277 \\
0.96  35.96550892 \\
1.00  35.64619961 \\
1.04  35.35817605 \\
1.08  35.13780585 \\
1.12  35.00321297 \\
1.16  34.95317515 \\
1.20  34.97245983 \\
1.24  35.03958223 \\
1.28  35.13338458 \\
1.32  35.2368367 \\
1.36  35.33822565 \\
1.40  35.43069032 \\
1.44  35.5110552 \\
1.48  35.57859068 \\
1.52  35.63399406 \\
1.56  35.67866656 \\
1.60  35.71425403 \\
1.64  35.74238476 \\
1.68  35.76453929 \\
1.72  35.78200116 \\
1.76  35.79585368 \\
1.80  35.8070002 \\
1.84  35.81619492 \\
1.88  35.82407712 \\
1.92  35.83120545 \\
1.96  35.83809103 \\
2.00  35.84522969 \\
2.04  35.85313377 \\
2.08  35.86236449 \\
2.12  35.87356559 \\
2.16  35.88749844 \\
2.20  35.90507764 \\
2.24  35.92740406 \\
2.28  35.95578874 \\
2.32  35.99175516 \\
2.36  36.03699854 \\
2.40  36.09326813 \\
2.44  36.16212234 \\
2.48  36.24449151 \\
2.52  36.33997813 \\
2.56  36.44585308 \\
2.60  36.55580304 \\
2.64  36.65869109 \\
2.68  36.73791933 \\
2.72  36.77233003 \\
2.76  36.73965157 \\
2.80  36.62282432 \\
2.84  36.41786429 \\
2.88  36.13984709 \\
2.92  35.82286201 \\
2.96  35.51205895 \\
3.00  35.25052018 \\
3.04  35.0671771 \\
3.08  34.97124805 \\
3.12  34.95439236 \\
3.16  34.9976534 \\
3.20  35.07903175 \\
3.24  35.17890435 \\
3.28  35.28257599 \\
3.32  35.38060402 \\
3.36  35.46792087 \\
3.40  35.54257964 \\
3.44  35.60459194 \\
3.48  35.65503954 \\
3.52  35.6954755 \\
3.56  35.72756105 \\
3.60  35.75286921 \\
3.64  35.7727958 \\
3.68  35.78853418 \\
3.72  35.80108444 \\
3.76  35.81127968 \\
3.80  35.81981883 \\
3.84  35.82730125 \\
3.88  35.83426045 \\
3.92  35.84119687 \\
3.96  35.84860971 \\
4.00  35.85702893 \\
4.04  35.86704812 \\
4.08  35.87935879 \\
4.12  35.89478596 \\
4.16  35.9143231 \\
4.20  35.93916229 \\
4.24  35.97071046 \\
4.28  36.01057591 \\
4.32  36.06049856 \\
4.36  36.12218299 \\
4.40  36.19697703 \\
4.44  36.28532608 \\
4.48  36.38593996 \\
4.52  36.49466262 \\
4.56  36.60317603 \\
4.60  36.69793284 \\
4.64  36.76007043 \\
4.68  36.76733413 \\
4.72  36.69883675 \\
4.76  36.54236142 \\
4.80  36.30191205 \\
4.84  36.00147762 \\
4.88  35.68146085 \\
4.92  35.38781146 \\
4.96  35.15852595 \\
5.00  35.01398985 \\
5.04  34.95498413 \\
5.08  34.96747561 \\
5.12  35.03031149 \\
5.16  35.12205198 \\
5.20  35.22510059 \\
5.24  35.32714653 \\
5.28  35.42083369 \\
5.32  35.50263518 \\
5.36  35.57160182 \\
5.40  35.62831161 \\
5.44  35.67411371 \\
5.48  35.71064253 \\
5.52  35.73953682 \\
5.56  35.76229736 \\
5.60  35.7802307 \\
5.64  35.79444202 \\
5.68  35.80585353 \\
5.72  35.81523457 \\
5.76  35.82323566 \\
5.80  35.83042284 \\
5.84  35.83731099 \\
5.88  35.84439606 \\
5.92  35.85218693 \\
5.96  35.86123765 \\
6.00  35.87218092 \\
6.04  35.88576305 \\
6.08  35.90287962 \\
6.12  35.92460906 \\
6.16  35.95223801 \\
6.20  35.98726701 \\
6.24  36.03137599 \\
6.28  36.08631745 \\
6.32  36.15368904 \\
6.36  36.2345215 \\
6.40  36.32861161 \\
6.44  36.43355259 \\
6.48  36.5435014 \\
6.52  36.6479153 \\
6.56  36.73080527 \\
6.60  36.77140989 \\
6.64  36.74731623 \\
6.68  36.640489 \\
6.72  36.44509701 \\
6.76  36.17392574 \\
6.80  35.85917656 \\
6.84  35.54536045 \\
6.88  35.27647614 \\
6.92  35.08347969 \\
6.96  34.97783369 \\
7.00  34.95288164 \\
7.04  34.99046471 \\
7.08  35.06860229 \\
7.12  35.16722493 \\
7.16  35.27103303 \\
7.20  35.37002163 \\
7.24  35.45869087 \\
7.28  35.53480416 \\
7.32  35.59820232 \\
7.36  35.64988138 \\
7.40  35.6913632 \\
7.44  35.72430914 \\
7.48  35.75030818 \\
7.52  35.77077827 \\
7.56  35.78693559 \\
7.60  35.79980092 \\
7.64  35.81022462 \\
7.68  35.81891902 \\
7.72  35.826493 \\
7.76  35.83348584 \\
7.80  35.84040011 \\
7.84  35.84773355 \\
7.88  35.85601104 \\
7.92  35.8658173 \\
7.96  35.87783104 \\
8.00  35.89286042 \\
8.04  35.91187827 \\
8.08  35.93605308 \\
8.12  35.96676749 \\
8.16  36.00560923 \\
8.20  36.05430949 \\
8.24  36.11458947 \\
8.28  36.18785974 \\
8.32  36.27470343 \\
8.36  36.37407757 \\
8.40  36.48221336 \\
8.44  36.59132505 \\
8.48  36.68848602 \\
8.52  36.75538354 \\
8.56  36.76996356 \\
8.60  36.71085472 \\
8.64  36.56445779 \\
8.68  36.33264995 \\
8.72  36.03719099 \\
8.76  35.71706643 \\
8.80  35.41828526 \\
8.84  35.18034568 \\
8.88  35.02587065 \\
8.92  34.9577099 \\
8.96  34.96313169 \\
9.00  35.02140403 \\
9.04  35.11085745 \\
9.08  35.21334644 \\
9.12  35.31595707 \\
9.16  35.4108232 \\
9.20  35.49405032 \\
9.24  35.56445627 \\
9.28  35.62249014 \\
9.32  35.66944291 \\
9.36  35.70693408 \\
9.40  35.73661105 \\
9.44  35.75999423 \\
9.48  35.77841309 \\
9.52  35.79299491 \\
9.56  35.80468116 \\
9.60  35.81425676 \\
9.64  35.8223839 \\
9.68  35.82963646 \\
9.72  35.83653344 \\
9.76  35.84357136 \\
9.80  35.85125603 \\
9.84  35.86013476 \\
9.88  35.87082965 \\
9.92  35.88407243 \\
9.96  35.90074007 \\   
};
  \addlegendentry{H}
    \end{axis}

\end{tikzpicture}

==> exo.tex <==
\begin{tikzpicture}

  \node[inner sep=0pt] (ref) at (-1.35,0){};

  \node[inner sep=0pt] (exo) at (2.0,5.0)
  {\includegraphics[width=.35\textwidth]{exo.png}};
  
  \node[inner sep=0pt] (titlea) at (2.0,6.9){(a) \textbf{Exoskeleton}};
  
  % \node[inner sep=0pt] (exo_sketch2) at (7.5,5.0) {\includegraphics[width=.5\textwidth]{exo_sketch.png}};
  
  \node[inner sep=0pt] (titleb) at (7.5,6.9){(b) \textbf{Kinematics}};

  \coordinate (es) at (5.5,5.08);
  \draw[fill=black!5,rounded corners=6pt] ($(es)+(0,0)$) rectangle ++(0.95,0.95);
  \node [shading = axis,rectangle, left color=darkgray!50!white, right color=white, shading angle=0, minimum width = 30] at ($(es)+(0.48,-0.125)$) {};
  \draw[fill=black!5,rounded corners=6pt] ($(es)+(0.6,0.275)$) rectangle ++(2,0.4);
  \draw[fill=black!5,rounded corners=6pt] ($(es)+(2.2,0.275)$) rectangle ++(2,0.4);
  \draw[fill=black] ($(es)+(0.8,0.47)$) circle (0.065);
  \draw[fill=black] ($(es)+(2.4,0.47)$) circle (0.065);

  \coordinate (es2) at (5.05,3.7);
  \draw[fill=black!30] ($(es2)+(0,0)$) rectangle ++(0.95,0.95);
  \node [shading = axis,rectangle, left color=darkgray!50!white, right color=white, shading angle=0, minimum width = 30] at ($(es2)+(0.48,-0.125)$) {};
  \draw[fill=black!30] ($(es2)+(0.6,0.275)$) rectangle ++(2,0.4);
  \draw[fill=black!30] ($(es2)+(2.2,0.275)$) rectangle ++(2,0.4);
  \draw[fill=black] ($(es2)+(0.8,0.47)$) circle (0.065);
  \draw[fill=black] ($(es2)+(1.57,0.47)$) circle (0.065);
  \draw[fill=black] ($(es2)+(2.4,0.47)$) circle (0.065);
  \draw[fill=black] ($(es2)+(3.17,0.47)$) circle (0.065);

  \coordinate (sd1) at (5.05,3.7);
  \draw ($(sd1)+(1.57,0.47)$) -- ($(sd1)+(1.57,0.8)$);
  \draw ($(sd1)+(1.57,1.5)$) -- ($(sd1)+(1.57,1.75)$);
	\draw ($(sd1)+(1.52,1.1)$) rectangle ++(0.1,0.4);
	\draw ($(sd1)+(1.47,0.8)$) rectangle ++(0.2,0.5);
	\draw[decoration={aspect=0.5, segment length=0.85mm, amplitude=0.90mm,coil},decorate] ($(sd1)+(1.57,1.3)$) -- ($(sd1)+(1.57,0.8)$); 

  \draw ($(sd1)+(2.0,1.85)$) -- ($(sd1)+(2.1,1.85)$);
	\draw ($(sd1)+(1.6,1.8)$) rectangle ++(0.4,0.1);
	\draw ($(sd1)+(1.37,1.75)$) rectangle ++(0.5,0.2);
	\draw[decoration={aspect=0.5, segment length=0.85mm, amplitude=0.90mm,coil},decorate] ($(sd1)+(1.87,1.85)$) -- ($(sd1)+(1.37,1.85)$); 
  \draw ($(sd1)+(2.05,1.8)$) -- ($(sd1)+(2.15,1.9)$);
  \draw ($(sd1)+(2.15,1.8)$) -- ($(sd1)+(2.05,1.9)$);
  \draw[domain=0:20,variable=\t,smooth,samples=50,xshift=6.6cm,yshift=4.17cm] plot ({\t r}: {0.01*\t});

  \coordinate (sd2) at (6.65,3.7);
  \draw ($(sd2)+(1.57,0.47)$) -- ($(sd2)+(1.57,0.8)$);
  \draw ($(sd2)+(1.57,1.5)$) -- ($(sd2)+(1.57,1.75)$);
	\draw ($(sd2)+(1.52,1.1)$) rectangle ++(0.1,0.4);
	\draw ($(sd2)+(1.47,0.8)$) rectangle ++(0.2,0.5);
	\draw[decoration={aspect=0.5, segment length=0.85mm, amplitude=0.90mm,coil},decorate] ($(sd2)+(1.57,1.3)$) -- ($(sd2)+(1.57,0.8)$); 

  \draw ($(sd2)+(2.0,1.85)$) -- ($(sd2)+(2.1,1.85)$);
	\draw ($(sd2)+(1.6,1.8)$) rectangle ++(0.4,0.1);
	\draw ($(sd2)+(1.37,1.75)$) rectangle ++(0.5,0.2);
	\draw[decoration={aspect=0.5, segment length=0.85mm, amplitude=0.90mm,coil},decorate] ($(sd2)+(1.87,1.85)$) -- ($(sd2)+(1.37,1.85)$); 
  \draw ($(sd2)+(2.05,1.8)$) -- ($(sd2)+(2.15,1.9)$);
  \draw ($(sd2)+(2.15,1.8)$) -- ($(sd2)+(2.05,1.9)$);
  \draw[domain=0:20,variable=\t,smooth,samples=50,xshift=8.2cm,yshift=4.17cm] plot ({\t r}: {0.01*\t});
	
  \node at (7.5,3.5) {\small Shoulder Actuators};
  \draw (6.32,3.7) -- (5.8,4.2);
  \node at (8.7,3.8) {\small Elbow Actuator};
  \draw (7.52,3.8) -- (7.42,4.2);

  \node at (5.3,6.2) {\small Body};
  \draw (5.2,6.0) -- (5.7,5.5);
  \node at (6.5,6.4) {\small Shoulder};
  \draw (6.1,6.2) -- (6.3,5.5);
  \node at (7.3,6.0) {\small Upper Arm};
  \draw (7.3,5.8) -- (7.5,5.5);
  \node at (8.4,6.4) {\small Elbow};
  \draw (8.6,6.2) -- (7.85,5.5);
  \node at (9.5,6.0) {\small Lower Arm};
  \draw (9.7,5.8) -- (9.2,5.5);
 

\begin{axis}[%
width=1.75in,
height=1.0in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{black}},
xlabel={Time (s)},
ymin=-8,
ymax=8,
ylabel style={font=\color{black}},
ylabel={Torque (Nm)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-10},},
title={(c) \textbf{High Gains}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
]
\addplot [color=black, dashed, line width=1.0pt,forget plot]
    table[row sep=crcr]{%
    0.000	5	\\
    10.000	5	\\
    };

    \addplot [color=black, dashed, line width=1.0pt,forget plot]
    table[row sep=crcr]{%
    0.000	-5	\\
    10.000	-5	\\
    };

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
  0.000	0.039	\\
0.100	-1.532	\\
0.200	-2.731	\\
0.300	-2.107	\\
0.400	-1.654	\\
0.500	-1.440	\\
0.600	-1.355	\\
0.700	-1.202	\\
0.800	-1.001	\\
0.900	-0.803	\\
1.000	-0.634	\\
1.100	-0.488	\\
1.200	-0.361	\\
1.300	-0.255	\\
1.400	-0.174	\\
1.500	-0.119	\\
1.600	-0.090	\\
1.700	-0.088	\\
1.800	-0.113	\\
1.900	-0.164	\\
2.000	-0.241	\\
2.100	-0.343	\\
2.200	-0.468	\\
2.300	-0.614	\\
2.400	-0.778	\\
2.500	-0.956	\\
2.600	-1.143	\\
2.700	-1.333	\\
2.800	-1.518	\\
2.900	-1.692	\\
3.000	-1.845	\\
3.100	-1.972	\\
3.200	-2.065	\\
3.300	-2.118	\\
3.400	-2.128	\\
3.500	-2.093	\\
3.600	-2.014	\\
3.700	-1.895	\\
3.800	-1.743	\\
3.900	-1.565	\\
4.000	-1.372	\\
4.100	-1.174	\\
4.200	-0.981	\\
4.300	-0.803	\\
4.400	-0.647	\\
4.500	-0.519	\\
4.600	-0.422	\\
4.700	-0.361	\\
4.800	-0.337	\\
4.900	-0.350	\\
5.000	-0.399	\\
5.100	-0.485	\\
5.200	-0.605	\\
5.300	-0.755	\\
5.400	-0.929	\\
5.500	-1.121	\\
5.600	-1.322	\\
5.700	-1.521	\\
5.800	-1.707	\\
5.900	-1.869	\\
6.000	-1.998	\\
6.100	-2.086	\\
6.200	-2.129	\\
6.300	-2.124	\\
6.400	-2.074	\\
6.500	-1.982	\\
6.600	-1.854	\\
6.700	-1.699	\\
6.800	-1.523	\\
6.900	-1.336	\\
7.000	-1.144	\\
7.100	-0.956	\\
7.200	-0.777	\\
7.300	-0.612	\\
7.400	-0.466	\\
7.500	-0.341	\\
7.600	-0.239	\\
7.700	-0.163	\\
7.800	-0.112	\\
7.900	-0.088	\\
8.000	-0.090	\\
8.100	-0.120	\\
8.200	-0.175	\\
8.300	-0.256	\\
8.400	-0.362	\\
8.500	-0.491	\\
8.600	-0.640	\\
8.700	-0.807	\\
8.800	-0.987	\\
8.900	-1.175	\\
9.000	-1.364	\\
9.100	-1.548	\\
9.200	-1.719	\\
9.300	-1.869	\\
9.400	-1.990	\\
9.500	-2.077	\\
9.600	-2.123	\\
9.700	-2.125	\\
9.800	-2.083	\\
9.900	-1.997	\\  
};
\addlegendentry{Healthy}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
  0.000	0.039	\\
  0.100	-1.198	\\
  0.200	-1.157	\\
  0.300	0.107	\\
  0.400	1.033	\\
  0.500	1.636	\\
  0.600	2.156	\\
  0.700	2.724	\\
  0.800	3.293	\\
  0.900	3.803	\\
  1.000	4.242	\\
  1.100	4.614	\\
  1.200	4.922	\\
  1.300	5.159	\\
  1.400	5.320	\\
  1.500	5.402	\\
  1.600	5.406	\\
  1.700	5.330	\\
  1.800	5.176	\\
  1.900	4.946	\\
  2.000	4.641	\\
  2.100	4.266	\\
  2.200	3.824	\\
  2.300	3.320	\\
  2.400	2.762	\\
  2.500	2.156	\\
  2.600	1.510	\\
  2.700	0.835	\\
  2.800	0.141	\\
  2.900	-0.563	\\
  3.000	-1.265	\\
  3.100	-1.954	\\
  3.200	-2.620	\\
  3.300	-3.254	\\
  3.400	-3.846	\\
  3.500	-4.392	\\
  3.600	-4.885	\\
  3.700	-5.322	\\
  3.800	-5.703	\\
  3.900	-6.026	\\
  4.000	-6.295	\\
  4.100	-6.510	\\
  4.200	-6.675	\\
  4.300	-6.794	\\
  4.400	-6.869	\\
  4.500	-6.902	\\
  4.600	-6.897	\\
  4.700	-6.855	\\
  4.800	-6.778	\\
  4.900	-6.667	\\
  5.000	-6.523	\\
  5.100	-6.346	\\
  5.200	-6.138	\\
  5.300	-5.898	\\
  5.400	-5.625	\\
  5.500	-5.319	\\
  5.600	-4.978	\\
  5.700	-4.601	\\
  5.800	-4.186	\\
  5.900	-3.731	\\
  6.000	-3.238	\\
  6.100	-2.706	\\
  6.200	-2.139	\\
  6.300	-1.541	\\
  6.400	-0.918	\\
  6.500	-0.277	\\
  6.600	0.372	\\
  6.700	1.019	\\
  6.800	1.655	\\
  6.900	2.268	\\
  7.000	2.848	\\
  7.100	3.387	\\
  7.200	3.875	\\
  7.300	4.306	\\
  7.400	4.672	\\
  7.500	4.968	\\
  7.600	5.192	\\
  7.700	5.339	\\
  7.800	5.408	\\
  7.900	5.398	\\
  8.000	5.310	\\
  8.100	5.143	\\
  8.200	4.900	\\
  8.300	4.583	\\
  8.400	4.196	\\
  8.500	3.743	\\
  8.600	3.230	\\
  8.700	2.663	\\
  8.800	2.050	\\
  8.900	1.399	\\
  9.000	0.720	\\
  9.100	0.023	\\
  9.200	-0.681	\\
  9.300	-1.382	\\
  9.400	-2.068	\\
  9.500	-2.729	\\
  9.600	-3.356	\\
  9.700	-3.942	\\
  9.800	-4.479	\\
  9.900	-4.962	\\  
};
\addlegendentry{Spastic}

\end{axis}

\begin{axis}[%
    width=1.75in,
    height=1.0in,
    at={(2.3in,0.0in)},
    scale only axis,
    xmin=0,
    xmax=10,
    xlabel style={font=\color{black}},
    xlabel={Time (s)},
    ymin=-8,
    ymax=8,
    ylabel style={font=\color{black}},
    ylabel={Torque (Nm)},
    xlabel style={yshift = {4},},
    ylabel style={yshift = {-12},},
    title={(d) \textbf{Adapted Gains}},
    title style = {yshift = -5,},
    axis background/.style={fill=white},
    legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
    ]
    \addplot [color=black, dashed, line width=1.0pt,forget plot]
    table[row sep=crcr]{%
    0.000	5	\\
    10.000	5	\\
    };

    \addplot [color=black, dashed, line width=1.0pt,forget plot]
    table[row sep=crcr]{%
    0.000	-5	\\
    10.000	-5	\\
    };

    \addplot [color=mycolor1, line width=2.0pt]
      table[row sep=crcr]{%
      0.000	0.008	\\
0.100	-0.689	\\
0.200	-1.992	\\
0.300	-2.383	\\
0.400	-2.261	\\
0.500	-1.659	\\
0.600	-1.006	\\
0.700	-0.419	\\
0.800	-0.146	\\
0.900	-0.182	\\
1.000	-0.359	\\
1.100	-0.512	\\
1.200	-0.507	\\
1.300	-0.373	\\
1.400	-0.156	\\
1.500	0.027	\\
1.600	0.117	\\
1.700	0.090	\\
1.800	-0.015	\\
1.900	-0.144	\\
2.000	-0.252	\\
2.100	-0.325	\\
2.200	-0.377	\\
2.300	-0.437	\\
2.400	-0.529	\\
2.500	-0.661	\\
2.600	-0.827	\\
2.700	-1.007	\\
2.800	-1.183	\\
2.900	-1.344	\\
3.000	-1.487	\\
3.100	-1.615	\\
3.200	-1.732	\\
3.300	-1.840	\\
3.400	-1.937	\\
3.500	-2.019	\\
3.600	-2.077	\\
3.700	-2.107	\\
3.800	-2.108	\\
3.900	-2.081	\\
4.000	-2.031	\\
4.100	-1.966	\\
4.200	-1.890	\\
4.300	-1.812	\\
4.400	-1.735	\\
4.500	-1.666	\\
4.600	-1.610	\\
4.700	-1.571	\\
4.800	-1.553	\\
4.900	-1.558	\\
5.000	-1.588	\\
5.100	-1.640	\\
5.200	-1.709	\\
5.300	-1.790	\\
5.400	-1.875	\\
5.500	-1.956	\\
5.600	-2.025	\\
5.700	-2.075	\\
5.800	-2.102	\\
5.900	-2.101	\\
6.000	-2.072	\\
6.100	-2.016	\\
6.200	-1.933	\\
6.300	-1.828	\\
6.400	-1.704	\\
6.500	-1.565	\\
6.600	-1.415	\\
6.700	-1.259	\\
6.800	-1.101	\\
6.900	-0.945	\\
7.000	-0.793	\\
7.100	-0.650	\\
7.200	-0.518	\\
7.300	-0.399	\\
7.400	-0.296	\\
7.500	-0.208	\\
7.600	-0.139	\\
7.700	-0.087	\\
7.800	-0.055	\\
7.900	-0.041	\\
8.000	-0.047	\\
8.100	-0.072	\\
8.200	-0.116	\\
8.300	-0.179	\\
8.400	-0.259	\\
8.500	-0.356	\\
8.600	-0.469	\\
8.700	-0.595	\\
8.800	-0.733	\\
8.900	-0.880	\\
9.000	-1.032	\\
9.100	-1.188	\\
9.200	-1.342	\\
9.300	-1.492	\\
9.400	-1.633	\\
9.500	-1.761	\\
9.600	-1.873	\\
9.700	-1.965	\\
9.800	-2.035	\\
9.900	-2.080	\\     
    };
    \addlegendentry{Healthy}

    \addplot [color=mycolor2, line width=2.0pt]
      table[row sep=crcr]{%
      0.000	0.008	\\
0.100	-0.097	\\
0.200	-0.333	\\
0.300	-0.218	\\
0.400	0.188	\\
0.500	0.825	\\
0.600	1.457	\\
0.700	2.011	\\
0.800	2.369	\\
0.900	2.558	\\
1.000	2.650	\\
1.100	2.754	\\
1.200	2.907	\\
1.300	3.096	\\
1.400	3.271	\\
1.500	3.386	\\
1.600	3.410	\\
1.700	3.345	\\
1.800	3.213	\\
1.900	3.044	\\
2.000	2.856	\\
2.100	2.654	\\
2.200	2.426	\\
2.300	2.161	\\
2.400	1.852	\\
2.500	1.499	\\
2.600	1.114	\\
2.700	0.707	\\
2.800	0.290	\\
2.900	-0.130	\\
3.000	-0.552	\\
3.100	-0.975	\\
3.200	-1.397	\\
3.300	-1.816	\\
3.400	-2.224	\\
3.500	-2.617	\\
3.600	-2.988	\\
3.700	-3.333	\\
3.800	-3.648	\\
3.900	-3.931	\\
4.000	-4.182	\\
4.100	-4.399	\\
4.200	-4.582	\\
4.300	-4.730	\\
4.400	-4.841	\\
4.500	-4.916	\\
4.600	-4.954	\\
4.700	-4.956	\\
4.800	-4.923	\\
4.900	-4.855	\\
5.000	-4.755	\\
5.100	-4.621	\\
5.200	-4.456	\\
5.300	-4.259	\\
5.400	-4.032	\\
5.500	-3.775	\\
5.600	-3.490	\\
5.700	-3.178	\\
5.800	-2.841	\\
5.900	-2.483	\\
6.000	-2.105	\\
6.100	-1.711	\\
6.200	-1.306	\\
6.300	-0.892	\\
6.400	-0.474	\\
6.500	-0.057	\\
6.600	0.354	\\
6.700	0.755	\\
6.800	1.141	\\
6.900	1.507	\\
7.000	1.850	\\
7.100	2.165	\\
7.200	2.448	\\
7.300	2.696	\\
7.400	2.907	\\
7.500	3.078	\\
7.600	3.207	\\
7.700	3.292	\\
7.800	3.332	\\
7.900	3.328	\\
8.000	3.278	\\
8.100	3.184	\\
8.200	3.047	\\
8.300	2.867	\\
8.400	2.647	\\
8.500	2.389	\\
8.600	2.096	\\
8.700	1.772	\\
8.800	1.419	\\
8.900	1.042	\\
9.000	0.645	\\
9.100	0.232	\\
9.200	-0.191	\\
9.300	-0.619	\\
9.400	-1.049	\\
9.500	-1.475	\\
9.600	-1.891	\\
9.700	-2.295	\\
9.800	-2.681	\\
9.900	-3.045	\\    
    };
    \addlegendentry{Spastic}
    
    \end{axis}

\end{tikzpicture}

==> linear_time.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.0in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{black}},
xlabel={Number of Bodies},
ymin=-0.25,
ymax=6,
ylabel style={font=\color{black}},
ylabel={Comp. Time (s)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-10},},
title={(a) \textbf{n-Link Pendulum}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
  1	0.007	\\
2	0.017	\\
3	0.030	\\
4	0.042	\\
5	0.054	\\
6	0.065	\\
7	0.077	\\
8	0.092	\\
9	0.108	\\
10	0.125	\\
20	0.338	\\
30	0.545	\\
40	0.707	\\
50	0.883	\\
60	1.074	\\
70	1.260	\\
80	1.444	\\
90	1.692	\\
100	2.002	\\
};
\addlegendentry{Max. Rev.}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
  1	0.004	\\
  2	0.005	\\
  3	0.007	\\
  4	0.009	\\
  5	0.010	\\
  6	0.012	\\
  7	0.014	\\
  8	0.015	\\
  9	0.017	\\
  10	0.019	\\
  20	0.038	\\
  30	0.059	\\
  40	0.308	\\
  50	0.359	\\
  60	0.410	\\
  70	0.662	\\
  80	0.921	\\
  90	0.972	\\
  100	1.052	\\  
};
\addlegendentry{Min. Rev.}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
  1	0.006	\\
  2	0.014	\\
  3	0.024	\\
  4	0.034	\\
  5	0.044	\\
  6	0.052	\\
  7	0.062	\\
  8	0.075	\\
  9	0.088	\\
  10	0.103	\\
  20	0.263	\\
  30	0.438	\\
  40	0.581	\\
  50	0.748	\\
  60	0.846	\\
  70	0.991	\\
  80	1.172	\\
  90	1.385	\\
  100	1.663	\\  
};
\addlegendentry{Max. Ball}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
  1	0.005	\\
  2	0.008	\\
  3	0.010	\\
  4	0.015	\\
  5	0.016	\\
  6	0.020	\\
  7	0.028	\\
  8	0.032	\\
  9	0.032	\\
  10	0.036	\\
  20	0.345	\\
  30	0.859	\\
  40	1.038	\\
  50	1.847	\\
  60	2.280	\\
  70	2.643	\\
  80	2.993	\\
  90	3.621	\\
  100	4.263	\\
};
\addlegendentry{Min. Ball}

\end{axis}

\node[inner sep=0pt] (2pend) at (3.4,1.82)
{\includegraphics[width=.05\textwidth]{2pend.png}};
\node [shading = axis, rectangle, left color=white, right color=darkgray!50!white, shading angle=0, minimum width = 20] at (3.2,2.27) {};

\begin{axis}[%
    width=1.75in,
    height=1.0in,
    at={(2.3in,0.0in)},
    scale only axis,
    xmin=0,
    xmax=50,
    xlabel style={font=\color{black}},
    xlabel={Number of Bodies / Contacts},
    ymin=-0.5,
    ymax=15,
    ylabel style={font=\color{black}},
    ylabel={Comp. Time (s)},
    xlabel style={yshift = {4},},
    ylabel style={yshift = {-12},},
    title={(b) \textbf{n-Sphere Chain}},
    title style = {yshift = -5,},
    axis background/.style={fill=white},
    legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
    ]
    \addplot [color=mycolor1, line width=2.0pt]
      table[row sep=crcr]{%
      1	0.167	\\
      2	0.421	\\
      3	0.598	\\
      4	0.824	\\
      5	1.018	\\
      6	1.232	\\
      7	1.434	\\
      8	1.591	\\
      9	1.809	\\
      10	1.996	\\
      11	2.108	\\
      12	2.132	\\
      13	2.498	\\
      14	2.555	\\
      15	2.751	\\
      16	2.888	\\
      17	3.369	\\
      18	3.425	\\
      19	3.688	\\
      20	3.898	\\
      21	3.998	\\
      22	4.121	\\
      23	4.364	\\
      24	4.618	\\
      25	4.986	\\
      26	5.127	\\
      27	5.373	\\
      28	5.439	\\
      29	5.949	\\
      30	6.061	\\
      31	5.924	\\
      32	6.498	\\
      33	6.644	\\
      34	6.600	\\
      35	7.244	\\
      36	7.432	\\
      37	7.511	\\
      38	7.920	\\
      39	7.845	\\
      40	8.119	\\
      41	8.067	\\
      42	8.203	\\
      43	8.645	\\
      44	9.010	\\
      45	9.206	\\
      46	10.075	\\
      47	10.103	\\
      48	10.588	\\
      49	11.055	\\
      50	11.181	\\
    };
    \addlegendentry{Max. Ball}
    
    \end{axis}

    \node[inner sep=0pt] (4sphere) at (8.97,2.2)
  {\includegraphics[width=.05\textwidth]{4sphere.png}};
  \node [shading = axis, rectangle, left color=darkgray!50!white, right color=white, shading angle=0, minimum width = 20] at (8.97,1.86) {};

\end{tikzpicture}

==> loops.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.0in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{black}},
xlabel={Number of Bodies},
ymin=0,
ymax=1.6,
ylabel style={font=\color{black}},
ylabel={Comp. Time (s)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-10},},
title={(a) \textbf{Segmented Chain}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
  4	0.060	\\
8	0.137	\\
12	0.222	\\
16	0.319	\\
20	0.490	\\
24	0.589	\\
28	0.726	\\
32	0.953	\\
36	1.119	\\
40	1.337	\\
};
\addlegendentry{Max. Rev.}

\end{axis}


\node[inner sep=0pt] (2segment) at (3.5,1.99)
{\includegraphics[width=.06\textwidth]{2segment.png}};
\node [shading = axis, rectangle, left color=white, right color=darkgray!50!white, shading angle=0, minimum width = 20] at (3.2,2.27) {};

    \begin{axis}[%
      width=1.75in,
      height=1.0in,
      at={(2.3in,0.0in)},
      scale only axis,
      xmode=log,
      xmin=2,
      xmax=350,
      xlabel style={font=\color{black}},
      xlabel={Number of Nodes},
      ymin=0.000001,
      ymax=1.0,
      ymode=log,
      ylabel style={font=\color{black}},
      ylabel={Comp. Time (s)},
      xlabel style={yshift = {4},},
      ylabel style={yshift = {-5},},
      title={(b) \textbf{Ladder Graph}},
      title style = {yshift = -5,},
      axis background/.style={fill=white},
      legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
      ]
      \addplot [color=mycolor1, line width=2.0pt]
        table[row sep=crcr]{%
4	0.0000026	\\
6	0.0000044	\\
8	0.0000064	\\
10	0.0000085	\\
12	0.0000105	\\
14	0.0000123	\\
16	0.0000141	\\
18	0.0000157	\\
20	0.0000176	\\
22	0.0000196	\\
24	0.0000235	\\
26	0.0000235	\\
28	0.0000254	\\
30	0.0000277	\\
32	0.0000291	\\
34	0.0000312	\\
36	0.0000329	\\
38	0.0000353	\\
40	0.0000367	\\
42	0.0000389	\\
44	0.0000406	\\
46	0.0000428	\\
48	0.0000448	\\
50	0.0000464	\\
52	0.0000485	\\
54	0.0000509	\\
56	0.0000525	\\
58	0.0000540	\\
60	0.0000560	\\
62	0.0000581	\\
64	0.0000607	\\
66	0.0000623	\\
68	0.0000644	\\
70	0.0000664	\\
72	0.0000680	\\
74	0.0000700	\\
76	0.0000717	\\
78	0.0000744	\\
80	0.0000753	\\
82	0.0000778	\\
84	0.0000860	\\
86	0.0000821	\\
88	0.0000838	\\
90	0.0000863	\\
92	0.0000884	\\
94	0.0000897	\\
96	0.0000917	\\
98	0.0000941	\\
100	0.0000963	\\
102	0.0000973	\\
104	0.0001036	\\
106	0.0001015	\\
108	0.0001041	\\
110	0.0001086	\\
112	0.0001101	\\
114	0.0001124	\\
116	0.0001154	\\
118	0.0001173	\\
120	0.0001151	\\
122	0.0001184	\\
124	0.0001239	\\
126	0.0001243	\\
128	0.0001278	\\
130	0.0001285	\\
132	0.0001263	\\
134	0.0001273	\\
136	0.0001346	\\
138	0.0001359	\\
140	0.0001372	\\
142	0.0001368	\\
144	0.0001429	\\
146	0.0001398	\\
148	0.0001425	\\
150	0.0001441	\\
152	0.0001459	\\
154	0.0001530	\\
156	0.0001550	\\
158	0.0001569	\\
160	0.0001548	\\
162	0.0001567	\\
164	0.0001591	\\
166	0.0001645	\\
168	0.0001703	\\
170	0.0001647	\\
172	0.0001715	\\
174	0.0001684	\\
176	0.0001722	\\
178	0.0001759	\\
180	0.0001847	\\
182	0.0001840	\\
184	0.0001802	\\
186	0.0001872	\\
188	0.0001845	\\
190	0.0001940	\\
192	0.0001906	\\
194	0.0001978	\\
196	0.0001938	\\
198	0.0002021	\\
200	0.0001921	\\
202	0.0001982	\\
204	0.0001913	\\
206	0.0002014	\\
208	0.0001963	\\
210	0.0001997	\\
212	0.0002047	\\
214	0.0002093	\\
216	0.0002095	\\
218	0.0002128	\\
220	0.0002137	\\
222	0.0002154	\\
224	0.0002192	\\
226	0.0002195	\\
228	0.0002223	\\
230	0.0002233	\\
232	0.0002312	\\
234	0.0002265	\\
236	0.0002381	\\
238	0.0002387	\\
240	0.0002300	\\
242	0.0002340	\\
244	0.0002410	\\
246	0.0002482	\\
248	0.0002475	\\
250	0.0002421	\\
252	0.0002493	\\
254	0.0002616	\\
256	0.0002545	\\
258	0.0002582	\\
260	0.0002632	\\
262	0.0002541	\\
264	0.0002560	\\
266	0.0002619	\\
268	0.0002623	\\
270	0.0002723	\\
272	0.0002724	\\
274	0.0002676	\\
276	0.0002668	\\
278	0.0002817	\\
280	0.0002813	\\
282	0.0002818	\\
284	0.0002824	\\
286	0.0002782	\\
288	0.0002909	\\
290	0.0002911	\\
292	0.0002938	\\
294	0.0002956	\\
296	0.0002997	\\
298	0.0002977	\\
300	0.0003013	\\
302	0.0003034	\\          
        };
        \addlegendentry{Sparse}
        
        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
4	0.0000959	\\
6	0.0002697	\\
8	0.0003997	\\
10	0.0005857	\\
12	0.0007116	\\
14	0.0008030	\\
16	0.0009381	\\
18	0.0011455	\\
20	0.0013236	\\
22	0.0015053	\\
24	0.0017260	\\
26	0.0019692	\\
28	0.0018755	\\
30	0.0020914	\\
32	0.0022626	\\
34	0.0023919	\\
36	0.0025066	\\
38	0.0027540	\\
40	0.0028852	\\
42	0.0030835	\\
44	0.0032685	\\
46	0.0034426	\\
48	0.0035362	\\
50	0.0038016	\\
52	0.0039590	\\
54	0.0039956	\\
56	0.0040310	\\
58	0.0041087	\\
60	0.0041733	\\
62	0.0043350	\\
64	0.0044166	\\
66	0.0045106	\\
68	0.0045811	\\
70	0.0046780	\\
72	0.0047796	\\
74	0.0048840	\\
76	0.0049240	\\
78	0.0052001	\\
80	0.0052265	\\
82	0.0052974	\\
84	0.0053809	\\
86	0.0054569	\\
88	0.0056109	\\
90	0.0057897	\\
92	0.0059088	\\
94	0.0060314	\\
96	0.0060009	\\
98	0.0062376	\\
100	0.0064034	\\
102	0.0064678	\\
104	0.0067531	\\
106	0.0067224	\\
108	0.0068481	\\
110	0.0070378	\\
112	0.0072215	\\
114	0.0071678	\\
116	0.0075323	\\
118	0.0077821	\\
120	0.0077792	\\
122	0.0077929	\\
124	0.0080973	\\
126	0.0083071	\\
128	0.0083650	\\
130	0.0086047	\\
132	0.0087233	\\
134	0.0092285	\\
136	0.0093976	\\
138	0.0092121	\\
140	0.0098057	\\
142	0.0097267	\\
144	0.0099693	\\
146	0.0108150	\\
148	0.0103609	\\
150	0.0109151	\\
152	0.0108143	\\
154	0.0110783	\\
156	0.0111751	\\
158	0.0113733	\\
160	0.0116683	\\
162	0.0119732	\\
164	0.0120461	\\
166	0.0121565	\\
168	0.0126333	\\
170	0.0128813	\\
172	0.0135009	\\
174	0.0132695	\\
176	0.0137128	\\
178	0.0141161	\\
180	0.0142877	\\
182	0.0147460	\\
184	0.0150557	\\
186	0.0148750	\\
188	0.0162678	\\
190	0.0165651	\\
192	0.0169589	\\
194	0.0170217	\\
196	0.0172836	\\
198	0.0176728	\\
200	0.0181792	\\
202	0.0177539	\\
204	0.0181030	\\
206	0.0185312	\\
208	0.0188707	\\
210	0.0192344	\\
212	0.0197155	\\
214	0.0202297	\\
216	0.0206173	\\
218	0.0209839	\\
220	0.0212468	\\
222	0.0217682	\\
224	0.0223268	\\
226	0.0225630	\\
228	0.0230599	\\
230	0.0234314	\\
232	0.0240880	\\
234	0.0244595	\\
236	0.0250665	\\
238	0.0255954	\\
240	0.0267831	\\
242	0.0271841	\\
244	0.0278669	\\
246	0.0279619	\\
248	0.0289039	\\
250	0.0294283	\\
252	0.0304732	\\
254	0.0302840	\\
256	0.0325728	\\
258	0.0322059	\\
260	0.0327800	\\
262	0.0333708	\\
264	0.0335197	\\
266	0.0347186	\\
268	0.0352150	\\
270	0.0353007	\\
272	0.0368672	\\
274	0.0373009	\\
276	0.0372529	\\
278	0.0381138	\\
280	0.0392236	\\
282	0.0386695	\\
284	0.0396340	\\
286	0.0407738	\\
288	0.0415155	\\
290	0.0426653	\\
292	0.0437167	\\
294	0.0438926	\\
296	0.0437554	\\
298	0.0462918	\\
300	0.0505070	\\
302	0.0507013	\\      
        };
        \addlegendentry{Dense}
        
        \end{axis}
        \node[inner sep=0pt] (ladder) at (8.3,2) {\includegraphics[width=.03\textwidth]{ladder.png}};
        \node[inner sep=0pt] (net) at (2.6,-2.35) {\includegraphics[width=.05\textwidth]{net.png}};
        % \node[inner sep=0pt] (crystal) at (8.4,-2.4) {\includegraphics[width=.04\textwidth]{2crystal.png}};
        \node[inner sep=0pt] (crystal) at (8.5,-2.35) {\includegraphics[width=.065\textwidth]{3crystal.png}};

        \begin{axis}[%
        width=1.75in,
        height=1.0in,
        at={(0.0in,-1.7in)},
        scale only axis,
        xmode=log,
        xmin=2,
        xmax=350,
        xlabel style={font=\color{black}},
        xlabel={Number of Nodes},
        ymin=0.000001,
        ymax=1.0,
        ymode=log,
        ylabel style={font=\color{black}},
        ylabel={Comp. Time (s)},
        xlabel style={yshift = {4},},
        ylabel style={yshift = {-5},},
        title={(c) \textbf{Net Graph}},
        title style = {yshift = -5,},
        % axis background/.style={fill=white},
        legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
        ]
        \addplot [color=mycolor1, line width=2.0pt]
          table[row sep=crcr]{%
4	0.0000026	\\
9	0.0000107	\\
16	0.0000291	\\
25	0.0000742	\\
36	0.0001594	\\
49	0.0002980	\\
64	0.0005148	\\
81	0.0008116	\\
100	0.0008558	\\
121	0.0020955	\\
144	0.0024837	\\
169	0.0042489	\\
196	0.0061757	\\
225	0.0084740	\\
256	0.0120862	\\
289	0.0158608	\\
324	0.0217936	\\
            };
            \addlegendentry{Sparse}
            
            \addplot [color=mycolor2, line width=2.0pt]
              table[row sep=crcr]{%
4	0.0001039	\\
9	0.0004912	\\
16	0.0009548	\\
25	0.0018377	\\
36	0.0024798	\\
49	0.0035625	\\
64	0.0042206	\\
81	0.0053287	\\
100	0.0064662	\\
121	0.0081302	\\
144	0.0107861	\\
169	0.0170871	\\
196	0.0211656	\\
225	0.0232861	\\
256	0.0319710	\\
289	0.0446040	\\
324	0.0588079	\\  
            };
\addlegendentry{Dense}

\end{axis}

\begin{axis}[%
  width=1.75in,
  height=1.0in,
  at={(2.3in,-1.7in)},
  scale only axis,
  xmode=log,
  xmin=2,
  xmax=350,
  xlabel style={font=\color{black}},
  xlabel={Number of Nodes},
  ymin=0.000001,
  ymax=1.0,
  ymode=log,
  ylabel style={font=\color{black}},
  ylabel={Comp. Time (s)},
  xlabel style={yshift = {4},},
  ylabel style={yshift = {-5},},
  title={(d) \textbf{Crystal Graph}},
  title style = {yshift = -5,},
  % axis background/.style={fill=white},
  legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
  ]
  \addplot [color=mycolor1, line width=2.0pt]
    table[row sep=crcr]{%
  8	0.0000105\\
  27	0.0002097\\
  64	0.0016590\\
  125	0.0084838\\
  216	0.0329847\\
  };
  \addlegendentry{Sparse}

  \addplot [color=mycolor2, line width=2.0pt]
    table[row sep=crcr]{%
    8 0.0003979\\
    27 0.0017952\\
    64 0.0042896\\
    125 0.0083823\\
    216 0.0202970\\
  };
  \addlegendentry{Dense}

\end{axis}

\end{tikzpicture}

==> matrix1.tex <==
\begin{tikzpicture}
    \matrix [matrix of math nodes,
    nodes={rectangle, 
        minimum size=1.2em, text depth=0.25ex,
        inner sep=0pt, outer sep=0pt,
        anchor=center},
    column sep=-0.5\pgflinewidth,
    row sep=-0.5\pgflinewidth,
    inner sep=0pt,
    left delimiter=(, right delimiter=), 
    ] (m1)
    {
        \bs{D}_1 & 0 & 0 & 0 & 0 & \bs{c}'_{61} & 0 & 0 & \bs{c}'_{91}\\
        0 & \bs{D}_2 & 0 & 0 & 0 & \bs{c}'_{62} & \bs{c}'_{72} & \bs{c}'_{82} & 0\\
        0 & 0 & \bs{D}_3 & 0 & 0 & 0 & \bs{c}'_{73} & 0 & 0\\
        0 & 0 & 0 & \bs{D}_4 & 0 & 0 & 0 & \bs{c}'_{84} & 0\\
        0 & 0 & 0 & 0 & \bs{D}_5 & 0 & 0 & 0 & \bs{c}'_{95}\\
        \bs{c}_{61} & \bs{c}_{62} & 0 & 0 & 0 & \bs{D}_6 & \bullet & \bullet & \bullet\\
        0 & \bs{c}_{72} & \bs{c}_{73} & 0 & 0 & \bullet & \bs{D}_7 & \bullet & \bullet\\
        0 & \bs{c}_{82} & 0 & \bs{c}_{84} & 0 & \bullet & \bullet & \bs{D}_8 & \bullet\\
        \bs{c}_{91} & 0 & 0 & 0 & \bs{c}_{95} & \bullet & \bullet & \bullet & \bs{D}_9\\
    };

    \begin{scope}[on background layer]
    \fill[fill=red!30, rounded corners] 
    (m1-4-9.south west) -- (m1-1-9.south west) -- (m1-1-1.south west) -- (m1-1-1.north west) -- (m1-1-9.north east) -- (m1-4-9.south east);
    
    \draw[draw=black!50, rounded corners] 
    (m1-1-6.south west) -- (m1-1-1.south west) -- (m1-1-1.north west) -- (m1-1-9.north east) -- (m1-5-9.east);
    
    \draw[draw=black!50, rounded corners] 
    (m1-1-6.south east)  -- (m1-1-9.south west) -- (m1-4-9.south west);
    
    \fill[fill=yellow!30, rounded corners] 
    (m1-3-8.south west) -- (m1-2-8.south west) -- (m1-2-2.south west) -- (m1-2-2.north west) -- (m1-2-8.north east) -- (m1-3-8.south east);
    
    \draw[draw=black!50, rounded corners] 
    (m1-2-7.south west) -- (m1-2-2.south west) -- (m1-2-2.north west) -- (m1-2-6.north west);
    
    \draw[draw=black!50, rounded corners] 
    (m1-2-6.north east) -- (m1-2-8.north east) -- (m1-4-8.south east);
    
    \draw[draw=black!50, rounded corners] 
    (m1-2-8.south west)  -- (m1-4-8.south west);

    
    \filldraw[fill=yellow!30, draw=black!50,rounded corners] 
    (m1-5-9.north west) -- (m1-5-5.north west) -- (m1-5-5.south west) -- (m1-5-9.south east) 
    -- (m1-5-9.north east) ;
    
    \filldraw[fill=green!30, draw=black!50,rounded corners] 
    (m1-4-8.north west) -- (m1-4-4.north west) -- (m1-4-4.south west) -- (m1-4-8.south east) 
    -- (m1-4-8.north east) ;
    \filldraw[fill=green!30, draw=black!50,rounded corners] 
    (m1-3-7.north west) -- (m1-3-3.north west) -- (m1-3-3.south west) -- (m1-3-7.south east) 
    -- (m1-3-7.north east) ;
    \end{scope}
    
    \coordinate (rm1) at (5.0,0.0);
    
    
    \matrix [right of=rm1,matrix of math nodes,
    nodes={rectangle, 
        minimum size=1.2em, text depth=0.25ex,
        inner sep=0pt, outer sep=0pt,
        anchor=center},
    column sep=-0.5\pgflinewidth,
    row sep=-0.5\pgflinewidth,
    inner sep=0pt,
    left delimiter=(, right delimiter=),
    ] (m2)
    {
        \bs{D}_5 & \bs{c}'_{95} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        \bs{c}_{95} & \bs{D}_9 & 0 & 0 & 0 & 0 & 0 & 0 & \bs{c}_{91} \\	
        0 & 0 & \bs{D}_4 & \bs{c}'_{84} & 0 & 0 & 0 & 0 & 0 \\
        0 & 0 & \bs{c}_{84} & \bs{D}_8 & 0 & 0 &	\bs{c}_{82} & 0 & 0 \\
        0 & 0 & 0 & 0 & \bs{D}_3 & \bs{c}'_{73} & 0 & 0 & 0 \\
        0 & 0 & 0 & 0 & \bs{c}_{73} & \bs{D}_7 & \bs{c}_{72} & 0 & 0 \\
        0 & 0 & 0 & \bs{c}'_{82} & 0 & \bs{c}'_{72} & \bs{D}_2 & \bs{c}'_{62} & 0 \\
        0 & 0 & 0 & 0 & 0 & 0 & \bs{c}_{62} & \bs{D}_6 & \bs{c}_{61} \\	
        0 & \bs{c}'_{91} & 0 & 0 & 0 & 0 & 0 & \bs{c}'_{61} & \bs{D}_1\\
    };

    \begin{scope}[on background layer]
    \fill[fill=red!30, rounded corners] 
    (m2-2-2.north west) --
    (m2-9-2.south west) -- (m2-9-9.south east) -- (m2-9-9.north east) --
    (m2-9-2.north east) -- (m2-2-2.north east);
    \fill[fill=red!30, rounded corners] 
    (m2-8-8.north west) -- (m2-9-8.north west) -- (m2-9-7.north west) -- 
    (m2-9-7.south west) -- (m2-9-9.south east) -- (m2-9-9.north east) -- 
    (m2-9-8.north east) -- (m2-8-8.north east);
    
    \draw[draw=black!50, rounded corners] 
    (m2-2-2.north west) --
    (m2-9-2.south west) -- (m2-9-9.south east) -- (m2-9-9.north east) -- (m2-9-8.north east)
    -- (m2-8-8.north east);
    
    \draw[draw=black!50, rounded corners] 
    (m2-8-8.north west) --
    (m2-9-8.north west) -- (m2-9-2.north east) -- (m2-2-2.north east);
    
    \filldraw[fill=yellow!30,draw=black!50, rounded corners] 
    (m2-1-2.south east) --  (m2-1-2.north east) --(m2-1-1.north west) -- (m2-1-1.south west)
    -- (m2-1-2.south west);
    
    \fill[fill=yellow!30, rounded corners] 
    (m2-4-4.north west) -- (m2-7-4.south west) -- (m2-7-5.south east) -- (m2-7-5.north east) --
    (m2-7-4.north east) -- (m2-4-4.north east);
    \fill[fill=yellow!30, rounded corners] 
    (m2-6-6.north west) -- (m2-7-6.north west) -- (m2-7-5.north west) -- (m2-7-5.south west) -- (m2-7-7.south east) -- (m2-7-7.north east) -- 
    (m2-7-6.north east) -- (m2-6-6.north east);
    \fill[fill=yellow!30, rounded corners] 
    (m2-7-8.south west) -- (m2-7-5.south west) -- (m2-7-5.north west) -- (m2-7-8.north east) -- 
    (m2-7-8.south east);
    
    \draw[draw=black!50, rounded corners] 
    (m2-4-4.north west) --
    (m2-7-4.south west) -- (m2-7-8.south west);
    
    \draw[draw=black!50, rounded corners] 
    (m2-7-8.south east) -- (m2-7-8.north east) -- (m2-7-6.north east)
    -- (m2-6-6.north east);
    
    \draw[draw=black!50, rounded corners] 
    (m2-6-6.north west) --
    (m2-7-6.north west) -- (m2-7-4.north east) -- (m2-4-4.north east);
    
    \filldraw[fill=green!30,draw=black!50, rounded corners] 
    (m2-3-4.south east) --  (m2-3-4.north east) --(m2-3-3.north west) -- (m2-3-3.south west)
    -- (m2-3-4.south west);
    
    \filldraw[fill=green!30,draw=black!50, rounded corners] 
    (m2-5-6.south east) --  (m2-5-6.north east) --(m2-5-5.north west) -- (m2-5-5.south west)
    -- (m2-5-6.south west);
    \end{scope} 
    
    
    \node at ($(m1-1-1)-(0.8,0)$) {(a)};
    \node at ($(m2-1-1)-(0.8,0)$) {(b)};
    \end{tikzpicture}

==> matrix3.tex <==
\begin{tikzpicture}
    \matrix [matrix of math nodes,
    nodes={rectangle, 
        minimum size=1.2em, text depth=0.25ex,
        inner sep=0pt, outer sep=0pt,
        anchor=center},
    column sep=-0.5\pgflinewidth,
    row sep=-0.5\pgflinewidth,
    inner sep=0pt,
    left delimiter=(, right delimiter=), 
    ] (m1)
    {
        \bs{D}_1 & \bs{c}'_{12} & 0 & 0 & \bs{c}'_{51} & \bs{c}'_{61} & 0 & 0 & 0\\
        \bs{c}_{12} & \bs{D}_2 & \bs{c}'_{32} & \bs{c}'_{42} & \bullet & \bs{c}'_{62} & \bs{c}'_{72} & \bs{c}'_{82} & 0\\
        0 & \bs{c}_{32} & \bs{D}_3 & \bullet & \bullet & \bullet & \bs{c}'_{73} & \bullet & 0\\
        0 & \bs{c}_{42} & \bullet & \bs{D}_4 & \bs{c}'_{54} & \bullet & \bullet & \bs{c}'_{84} & \bs{c}'_{94}\\
        \bs{c}_{51} & \bullet & \bullet & \bs{c}_{54} & \bs{D}_5 & \bs{c}'_{65} & \bullet & \bullet & \bs{c}'_{95}\\
        \bs{c}_{61} & \bs{c}_{62} & \bullet & \bullet & \bs{c}_{65} & \bs{D}_6 & \bullet & \bullet & \bullet\\
        0 & \bs{c}_{72} & \bs{c}_{73} & \bullet & \bullet & \bullet & \bs{D}_7 & \bullet & \bullet\\
        0 & \bs{c}_{82} & \bullet & \bs{c}_{84} & \bullet & \bullet & \bullet & \bs{D}_8 & \bullet\\
        0 & 0 & 0 & \bs{c}_{94} & \bs{c}_{95} & \bullet & \bullet & \bullet & \bs{D}_9\\
    };

    \begin{scope}[on background layer]
    \filldraw[fill=red!30, draw=black!50, rounded corners] 
    (m1-1-6.south west) -- (m1-1-1.south west) -- (m1-1-1.north west) -- (m1-1-6.north east) -- (m1-1-6.south east);
    
    \fill[fill=yellow!30, rounded corners] 
    (m1-3-8.south west) -- (m1-2-8.south west) -- (m1-2-2.south west) -- (m1-2-2.north west) -- (m1-2-8.north east) -- (m1-3-8.south east);

    \draw[draw=black!50, rounded corners] 
    (m1-2-6.north east)  -- (m1-2-8.north east) -- (m1-3-8.south east);
    
    \draw[draw=black!50, rounded corners] 
    (m1-2-7.south west) -- (m1-2-2.south west) -- (m1-2-2.north west) -- (m1-2-6.north west);
    
    \filldraw[fill=green!30, draw=black!50,rounded corners] 
    (m1-3-7.north west) -- (m1-3-3.north west) -- (m1-3-3.south west) -- (m1-3-7.south east) 
    -- (m1-3-7.north east) ;
    
    \fill[fill=green!30, rounded corners] 
    (m1-4-9.south east) -- (m1-4-9.north east) -- (m1-4-4.north west) -- (m1-4-4.south west) -- (m1-4-9.south east);

    \draw[draw=black!50, rounded corners] 
    (m1-4-9.north west)  -- (m1-4-9.north east) -- (m1-4-9.south east);

    \draw[draw=black!50, rounded corners] 
    (m1-4-8.north west)  -- (m1-4-4.north west) -- (m1-4-4.south west) -- (m1-4-8.south east);


    \filldraw[fill=yellow!30, draw=black!50,rounded corners] 
    (m1-5-9.north west) -- (m1-5-5.north west) -- (m1-5-5.south west) -- (m1-5-9.south east) 
    -- (m1-5-9.north east) ;

    \draw[draw=black!50, dashed] 
    (m1-1-6.south west)  -- (m1-5-6.north west);

    \draw[draw=black!50, dashed] 
    (m1-1-6.south east)  -- (m1-5-6.north east);
\end{scope}
    
    \coordinate (rm1) at (5.0,0.0);
    
    
    \matrix [right of=rm1,matrix of math nodes,
    nodes={rectangle, 
        minimum size=1.2em, text depth=0.25ex,
        inner sep=0pt, outer sep=0pt,
        anchor=center},
    column sep=-0.5\pgflinewidth,
    row sep=-0.5\pgflinewidth,
    inner sep=0pt,
    left delimiter=(, right delimiter=),
    ] (m2)
    {
        \bs{D}_5 & \bs{c}'_{95} & \bs{c}_{54} & 0 & 0 & 0 & 0 & \bs{c}'_{65} & \bs{c}_{51} \\
        \bs{c}_{95} & \bs{D}_9 & \bs{c}_{94} & 0 & 0 & 0 & 0 & \bullet & 0 \\	
        \bs{c}'_{54} & \bs{c}'_{94} & \bs{D}_4 & \bs{c}'_{84} & 0 & 0 & \bs{c}_{42} & \bullet & 0 \\
        0 & 0 & \bs{c}_{84} & \bs{D}_8 & 0 & 0 & \bs{c}_{82} & \bullet & 0 \\
        0 & 0 & 0 & 0 & \bs{D}_3 & \bs{c}'_{73} & \bs{c}_{32} & 0 & 0 \\
        0 & 0 & 0 & 0 & \bs{c}_{73} & \bs{D}_7 & \bs{c}_{72} & 0 & 0 \\
        0 & 0 & \bs{c}'_{42} & \bs{c}'_{82} & \bs{c}'_{32} & \bs{c}'_{72} & \bs{D}_2 & \bs{c}'_{62} & \bs{c}_{21} \\
        \bs{c}_{65} & \bullet & \bullet & \bullet & 0 & 0 & \bs{c}_{62} & \bs{D}_6 & \bs{c}_{61} \\	
        \bs{c}'_{51} & 0 & 0 & 0 & 0 & 0 & \bs{c}'_{21} & \bs{c}'_{61} & \bs{D}_1\\
    };

    \begin{scope}[on background layer]
        \fill[fill=yellow!30, rounded corners] 
        (m2-4-4.north east) -- (m2-7-4.north east) -- (m2-7-6.north east) -- (m2-7-6.south east) -- (m2-7-4.south west) -- (m2-4-4.north west);
        \fill[fill=yellow!30, rounded corners] 
        (m2-6-6.north east) -- (m2-7-6.north east) -- (m2-7-7.north east) -- (m2-7-7.south east) -- (m2-7-5.south west) -- (m2-7-5.north west) -- (m2-7-6.north west) -- (m2-6-6.north west);
        \fill[fill=yellow!30, rounded corners] 
        (m2-7-8.south west) -- (m2-7-6.south west) -- (m2-7-6.north west) -- (m2-7-8.north west) -- (m2-1-8.south west) -- (m2-1-3.south west) -- (m2-1-3.north west) -- (m2-1-8.north east) -- (m2-7-8.south east);
        \fill[fill=yellow!30, rounded corners] 
        (m2-2-2.south west) -- (m2-1-2.south west) -- (m2-1-1.south west) -- (m2-1-1.north west) -- (m2-1-3.north east) -- (m2-1-3.south east) -- (m2-1-2.south east) -- (m2-2-2.south east);

        \fill[fill=green!30, rounded corners] 
        (m2-3-4.south west) -- (m2-3-3.south west) -- (m2-3-3.north west) -- (m2-3-4.north east) -- (m2-3-4.south east);
        \fill[fill=green!30, rounded corners] 
        (m2-3-3.north east) -- (m2-3-3.south east) -- (m2-3-3.south west) -- (m2-3-2.south west) -- (m2-3-2.north west);

        \filldraw[fill=red!30, draw=black!50, rounded corners] 
        (m2-8-8.north west) -- (m2-9-8.south west) -- (m2-9-9.south east) -- (m2-9-9.north east) -- (m2-8-8.south east) -- (m2-8-8.north east);
        
        \filldraw[fill=green!30, draw=black!50, rounded corners] 
        (m2-5-6.south west) -- (m2-5-5.south west) -- (m2-5-5.north west) -- (m2-5-6.north east) -- (m2-5-6.south east);

        \draw[draw=black!50, rounded corners] 
        (m2-7-8.south east) -- (m2-1-8.north east) -- (m2-1-1.north west) -- (m2-1-1.south west) -- (m2-1-2.south west) -- (m2-3-2.south west) -- (m2-3-3.south east);

        \draw[draw=black!50, rounded corners] 
        (m2-4-4.north west) -- (m2-7-4.south west) -- (m2-7-7.south east);

        \draw[draw=black!50, rounded corners] 
        (m2-3-3.north west) -- (m2-3-4.north east) -- (m2-7-4.north east) -- (m2-7-6.north west) -- (m2-6-6.north west);

        \draw[draw=black!50, rounded corners] 
        (m2-6-6.north east) -- (m2-7-6.north east) -- (m2-7-7.north east) -- (m2-1-8.south west) -- (m2-1-2.south east) -- (m2-2-2.south east);
    
    \end{scope} 
    
    
    \node at ($(m1-1-1)-(0.8,0)$) {(a)};
    \node at ($(m2-1-1)-(0.8,0)$) {(b)};
    \end{tikzpicture}

==> mechanism1.tex <==
\begin{tikzpicture}

    \coordinate (Ca) at (0.0,0.0);	
    \node at ($(Ca)+(-1.5,0.0)$) {(a)};
    
    \draw[fill=black!5,rounded corners=6pt]
    ($(Ca)+(0,0.0)$) rectangle ++(2,-0.4);
    \draw[fill=black!5,rounded corners=6pt,rotate=-45]
    ($(Ca)+(0.2,0.325)$) rectangle ++(0.4,-1.8);
    \draw[fill=black!5,rounded corners=6pt,rotate=10]
    ($(Ca)+(-1.015,-0.86)$) rectangle ++(0.4,-1.4);
    \draw[fill=black!5,rounded corners=6pt,rotate=35]
    ($(Ca)+(-0.87,-0.32)$) rectangle ++(0.4,-1.4);
    \draw[fill=black!5,rounded corners=6pt,rotate=15]
    ($(Ca)+(1.3,-0.4)$) rectangle ++(0.4,-1.4);
    
    \draw[fill=black] ($(Ca)+(0.35,-0.2)$) circle (0.065);
    \draw[fill=black] ($(Ca)+(-0.62,-1.17)$) circle (0.065);
    \draw[fill=black] ($(Ca)+(-0.25,-0.8)$) circle (0.065);
    \draw[fill=black] ($(Ca)+(1.6,-0.2)$) circle (0.065);
    
    \node at ($(Ca)+(1,-0.2)$) {1};
    \node at ($(Ca)+(0.1,-0.5)$) {2};
    \node at ($(Ca)+(-0.55,-1.7)$) {3};
    \node at ($(Ca)+(0.05,-1.2)$) {4};
    \node at ($(Ca)+(1.75,-0.7)$) {5};
    
    \draw ($(Ca)+(0.35,-0.2)$) -- ($(Ca)+(-0.27,-0.2)$);
    \draw ($(Ca)+(-0.62,-1.17)$) -- ($(Ca)+(-0.92,-0.85)$);
    \draw ($(Ca)+(-0.25,-0.8)$) -- ($(Ca)+(-0.55,-0.55)$);
    \draw ($(Ca)+(1.6,-0.2)$) -- ($(Ca)+(2.17,-0.2)$);
    
    \node at ($(Ca)+(-0.4,-0.2)$) {6};
    \node at ($(Ca)+(-1.05,-0.75)$) {7};
    \node at ($(Ca)+(-0.7,-0.45)$) {8};
    \node at ($(Ca)+(2.32,-0.2)$) {9};
    
    
    \node at (4,0) {(b)};
    
    \draw (6.2,-0.2) -- (5.5,-0.5);
    \draw (5.5,-0.45) -- (5.1,-1.2);
    \draw (5.3,-1.1) -- (4.5,-1.4);
    \draw (4.5,-1.4) -- (4.3,-2);
    \draw (5.2,-1.1) -- (6.1,-1.4);
    \draw (6.2,-1.4) -- (6.5,-1.9);
    \draw (6.2,-0.2) -- (7.3,-0.6);
    \draw (7.4,-0.6) -- (7.9,-1.3);

    \draw[fill=red!30] (6,0.0) rectangle ++(0.5,-0.5);
    \draw[fill=yellow!30] (5,-0.9) rectangle ++(0.5,-0.5);
    \draw[fill=green!30] (4.1,-1.8) rectangle ++(0.5,-0.5);
    \draw[fill=green!30] (6.3,-1.8) rectangle ++(0.5,-0.5);
    \draw[fill=yellow!30] (7.5,-1.1) rectangle ++(0.5,-0.5);
    
    \draw[fill=red!30] (5.5,-0.45) circle (0.275);
    \draw[fill=yellow!30] (4.5,-1.4) circle (0.275);
    \draw[fill=yellow!30] (6.1,-1.4) circle (0.275);
    \draw[fill=red!30] (7.3,-0.6) circle (0.275);
    
    \node at (6.25,-0.25) {1};
    \node at (5.25,-1.15) {2};
    \node at (4.35,-2.05) {3};
    \node at (6.55,-2.05) {4};
    \node at (7.75,-1.35) {5};
    \node at (5.5,-0.45) {6};
    \node at (4.5,-1.4) {7};
    \node at (6.1,-1.4) {8};
    \node at (7.3,-0.6) {9};
    \end{tikzpicture}

==> mechanism2.tex <==
\begin{tikzpicture}

    \coordinate (Ca) at (0.0,0.0);	
    \node at ($(Ca)+(-1.5,0.0)$) {(a)};
    
    \draw[fill=black!5,rounded corners=6pt,rotate=-75]
    ($(Ca)+(0,0.0)$) rectangle ++(2,-0.4);
    \draw[fill=black!5,rounded corners=6pt,rotate=-50]
    ($(Ca)+(-0.1,-0.07)$) rectangle ++(2,-0.4);
    \draw[fill=black!5,rounded corners=6pt,rotate=-140]
    ($(Ca)+(0.75,1.8)$) rectangle ++(2,-0.4);
    \draw[fill=black!5,rounded corners=6pt,rotate=-95]
    ($(Ca)+(1.22,1.22)$) rectangle ++(2,-0.4);
    
    \draw[fill=black] ($(Ca)+(0.27,-1.85)$) circle (0.065);
    \draw[fill=black] ($(Ca)+(-0.14,-0.25)$) circle (0.065);
    \draw[fill=black] ($(Ca)+(0.89,-1.52)$) circle (0.065);
    
    \node [shading = axis,rectangle, left color=darkgray!50!white, right color=white, shading angle=0, minimum width = 70] at ($(Ca)+(-0.1,-3.42)$) {};

    \node at ($(Ca)+(0.15,-1.35)$) {1};
    \node at ($(Ca)+(-0.4,-2.4)$) {2};
    \node at ($(Ca)+(0.35,-0.8)$) {3};
    \node at ($(Ca)+(0.8,-2.4)$) {4};
    
    \draw ($(Ca)+(0.27,-1.85)$) -- ($(Ca)+(-0.35,-1.6)$);
    \draw ($(Ca)+(-0.14,-0.25)$) -- ($(Ca)+(-0.65,-0.2)$);
    \draw ($(Ca)+(0.89,-1.52)$) -- ($(Ca)+(1.0,-0.65)$);
    
    \node at ($(Ca)+(-0.5,-1.6)$){5};
    \node at ($(Ca)+(-0.8,-0.2)$) {6};
    \node at ($(Ca)+(1.0,-0.5)$) {7};
    
    
    \node at (2,0) {(b)};
    
    \draw (2.8,-0.2) -- (2.25,-0.95);
    \draw (2.8,-0.2) -- (3.35,-0.95);
    \draw  (2.25,-0.95) -- (2.25,-1.8);
    \draw (3.35,-0.95) -- (3.35,-1.8);
    \draw (2.25,-1.8) -- (2.25,-2.65);
    \draw (3.35,-1.8) -- (3.35,-2.65);
    \draw (2.25,-2.65) -- (2.25,-3.5);
    \draw (3.35,-2.65) -- (3.35,-3.5);

    \draw[fill=red!30] (2.8,-0.2) circle (0.275);
    \draw[fill=red!30] (2.0,-0.7) rectangle ++(0.5,-0.5);
    \draw[fill=red!30] (3.1,-0.7) rectangle ++(0.5,-0.5);
    \draw[fill=yellow!30] (2.25,-1.8) circle (0.275);
    \draw[fill=yellow!30] (3.35,-1.8) circle (0.275);
    \draw[fill=yellow!30] (2.0,-2.4) rectangle ++(0.5,-0.5);
    \draw[fill=yellow!30] (3.1,-2.4) rectangle ++(0.5,-0.5);
    \node[draw=black, fill=green!30, regular polygon,regular polygon sides=3] at (2.25,-3.5) {};
    \node[draw=black, fill=green!30, regular polygon,regular polygon sides=3] at (3.35,-3.5) {};
    
    \node at (2.25,-0.95) {1};
    \node at (2.25,-2.65) {2};
    \node at (3.35,-0.95) {3};
    \node at (3.35,-2.65) {4};
    \node at (2.25,-1.8) {5};
    \node at (2.8,-0.2) {6};
    \node at (3.35,-1.8) {7};
    \node at (2.25,-3.5) {8};
    \node at (3.35,-3.5) {9};



    \node at (4.35,0) {(c)};

    \coordinate (rm1) at (6.0,-1.75);
    
    
    \matrix [right of=rm1,matrix of math nodes,
    nodes={rectangle, 
        minimum size=1.2em, text depth=0.25ex,
        inner sep=0pt, outer sep=0pt,
        anchor=center},
    column sep=-0.5\pgflinewidth,
    row sep=-0.5\pgflinewidth,
    inner sep=0pt,
    left delimiter=(, right delimiter=),
    ] (m2)
    {
        \bs{D}_9 & \bs{c}_{94} & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
        \bs{c}'_{94} & \bs{D}_4 & \bs{c}'_{74} & 0 & 0 & 0 & 0 & 0 & 0 \\	
        0 & \bs{c}_{74} & \bs{D}_7 & \bs{c}_{73} & 0 & 0 & 0 & 0 & 0 \\
        0 & 0 & \bs{c}'_{73} & \bs{D}_3 & \bs{c}'_{63} & 0 & 0 & 0 & 0 \\
        0 & 0 & 0 & \bs{c}_{63} & \bs{D}_6 & 0 & 0 & 0 & \bs{c}_{61} \\
        0 & 0 & 0 & 0 & 0 & \bs{D}_8 & \bs{c}_{82} & 0 & 0 \\
        0 & 0 & 0 & 0 & 0 & \bs{c}'_{82} & \bs{D}_2 & \bs{c}'_{52} & 0 \\
        0 & 0 & 0 & 0 & 0 & 0 & \bs{c}_{52} & \bs{D}_5 & \bs{c}_{51} \\	
        0 & 0 & 0 & 0 & \bs{c}'_{61} & 0 & 0 & \bs{c}'_{51} & \bs{D}_1\\
    };

    \begin{scope}[on background layer]
    \fill[fill=red!30, rounded corners]
    (m2-4-3.north west) -- (m2-4-3.south west) -- (m2-4-5.south west) -- (m2-9-5.south west) -- (m2-9-9.south east) -- (m2-9-9.north east) -- (m2-9-5.north east) -- (m2-4-5.north east) -- (m2-4-3.north east);

    \fill[fill=yellow!30, rounded corners]
    (m2-8-8.south west) -- (m2-7-8.south west) -- (m2-7-7.south west) -- (m2-7-7.north west) -- (m2-7-8.north east) -- (m2-8-8.south east); 
    \fill[fill=yellow!30, rounded corners]
    (m2-7-6.north west) -- (m2-7-6.south west) -- (m2-7-7.south east) -- (m2-7-7.north east) -- (m2-7-6.north east); 

    \fill[fill=yellow!30, rounded corners]
    (m2-3-3.south west) -- (m2-2-3.south west) -- (m2-2-2.south west) -- (m2-2-2.north west) -- (m2-2-3.north east) -- (m2-3-3.south east); 
    \fill[fill=yellow!30, rounded corners]
    (m2-2-1.north west) -- (m2-2-1.south west) -- (m2-2-2.south east) -- (m2-2-2.north east) -- (m2-2-1.north east); 

    \filldraw[fill=green!30,draw=black!50, rounded corners] 
    (m2-6-6.south west) -- (m2-6-6.north west) -- (m2-6-6.north east) -- (m2-6-6.south east);

    \filldraw[fill=green!30,draw=black!50, rounded corners] 
    (m2-1-1.south west) -- (m2-1-1.north west) -- (m2-1-1.north east) -- (m2-1-1.south east);

    \draw[draw=black!50, rounded corners] 
    (m2-9-9.north west) -- (m2-9-9.north east) -- (m2-9-9.south east) -- (m2-9-5.south west) -- (m2-4-5.south west) -- (m2-4-3.south west) -- (m2-4-3.north west);
    \draw[draw=black!50, rounded corners] 
    (m2-9-8.north west) -- (m2-9-5.north east) -- (m2-4-5.north east) -- (m2-4-3.north east);
    \draw[draw=black!50, rounded corners] 
    (m2-8-8.south east) -- (m2-7-8.north east) -- (m2-7-7.north west);
    \draw[draw=black!50, rounded corners] 
    (m2-8-8.south west) -- (m2-7-8.south west) -- (m2-7-6.south west) -- (m2-7-6.north west);
    \draw[draw=black!50, rounded corners] 
    (m2-3-3.south east) -- (m2-2-3.north east) -- (m2-2-2.north west);
    \draw[draw=black!50, rounded corners] 
    (m2-3-3.south west) -- (m2-2-3.south west) -- (m2-2-1.south west) -- (m2-2-1.north west);

    \end{scope} 
    \end{tikzpicture}

==> mechanism3.tex <==
\begin{tikzpicture}

    \coordinate (Ca) at (0.0,0.0);	
    \node at ($(Ca)+(-1.5,0.0)$) {(a)};
    
    \draw[fill=black!5,rounded corners=6pt]
    ($(Ca)+(0,0.0)$) rectangle ++(2,-0.4);
    \draw[fill=black!5,rounded corners=6pt,rotate=-45]
    ($(Ca)+(0.2,0.325)$) rectangle ++(0.4,-1.8);
    \draw[fill=black!5,rounded corners=6pt,rotate=10]
    ($(Ca)+(-1.015,-0.86)$) rectangle ++(0.4,-1.4);
    \draw[fill=black!5,rounded corners=6pt,rotate=15]
    ($(Ca)+(1.3,-0.4)$) rectangle ++(0.4,-1.4);
    \draw[fill=black!5,rounded corners=6pt,rotate=80]
    ($(Ca)+(-1.01,0.27)$) rectangle ++(0.4,-2.5);
    
    \draw[fill=black] ($(Ca)+(0.35,-0.2)$) circle (0.065);
    \draw[fill=black] ($(Ca)+(-0.62,-1.17)$) circle (0.065);
    \draw[fill=black] ($(Ca)+(-0.25,-0.8)$) circle (0.065);
    \draw[fill=black] ($(Ca)+(1.6,-0.2)$) circle (0.065);
    \draw[fill=black] ($(Ca)+(1.85,-1.15)$) circle (0.065);
    
    \node at ($(Ca)+(1,-0.2)$) {1};
    \node at ($(Ca)+(0.1,-0.47)$) {2};
    \node at ($(Ca)+(-0.55,-1.7)$) {3};
    \node at ($(Ca)+(0.8,-0.95)$) {4};
    \node at ($(Ca)+(1.75,-0.7)$) {5};
    
    \draw ($(Ca)+(0.35,-0.2)$) -- ($(Ca)+(0.8,0.2)$);
    \draw ($(Ca)+(-0.62,-1.17)$) -- ($(Ca)+(-0.92,-0.85)$);
    \draw ($(Ca)+(-0.25,-0.8)$) -- ($(Ca)+(-0.55,-0.55)$);
    \draw ($(Ca)+(1.6,-0.2)$) -- ($(Ca)+(1.2,0.2)$);
    \draw ($(Ca)+(1.85,-1.15)$) -- ($(Ca)+(2.17,-1.47)$);
    
    \node at ($(Ca)+(1.0,0.2)$) {6};
    \node at ($(Ca)+(-1.05,-0.75)$) {7};
    \node at ($(Ca)+(-0.7,-0.45)$) {8};
    \node at ($(Ca)+(2.32,-1.5)$) {9};
    
    
    \node at (4,0) {(b)};
    
    \draw (6.2,-0.2) -- (5.5,-0.5);
    \draw (5.5,-0.45) -- (5.1,-1.2);
    \draw (5.3,-1.1) -- (4.5,-1.4);
    \draw (4.5,-1.4) -- (4.3,-2);
    \draw (5.2,-1.1) -- (6.1,-1.4);
    \draw (6.2,-1.4) -- (6.5,-1.9);
    \draw (5.5,-0.5) -- (7.9,-1.3);
    \draw (7.1,-1.6) -- (7.9,-1.2);
    \draw (7.1,-1.6) -- (6.5,-2.2);

    \draw[fill=red!30] (6,0.0) rectangle ++(0.5,-0.5);
    \draw[fill=yellow!30] (5,-0.9) rectangle ++(0.5,-0.5);
    \draw[fill=green!30] (4.1,-1.8) rectangle ++(0.5,-0.5);
    \draw[fill=green!30] (6.3,-1.8) rectangle ++(0.5,-0.5);
    \draw[fill=yellow!30] (7.5,-1.1) rectangle ++(0.5,-0.5);
    
    \draw[fill=red!30] (5.5,-0.45) circle (0.275);
    \draw[fill=yellow!30] (4.5,-1.4) circle (0.275);
    \draw[fill=yellow!30] (6.1,-1.4) circle (0.275);
    \draw[fill=yellow!30] (7.1,-1.6) circle (0.275);
    
    \node at (6.25,-0.25) {1};
    \node at (5.25,-1.15) {2};
    \node at (4.35,-2.05) {3};
    \node at (6.55,-2.05) {4};
    \node at (7.75,-1.35) {5};
    \node at (5.5,-0.45) {6};
    \node at (4.5,-1.4) {7};
    \node at (6.1,-1.4) {8};
    \node at (7.1,-1.6) {9};
    \end{tikzpicture}

==> physical_accuracy.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=1.0in,
at={(0.0in,0.0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{black}},
xlabel={Time (min)},
ymin=-0.03,
ymax=1,
ylabel style={font=\color{black}},
ylabel={Drift (m)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-10},},
title={(a) \textbf{Constraint Drift}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
  0.00	0.00	\\
0.04	0.00	\\
0.08	0.00	\\
0.12	0.00	\\
0.16	0.00	\\
0.20	0.00	\\
0.24	0.00	\\
0.28	0.00	\\
0.32	0.00	\\
0.36	0.00	\\
0.40	0.00	\\
0.44	0.00	\\
0.48	0.00	\\
0.52	0.00	\\
0.56	0.00	\\
0.60	0.00	\\
0.64	0.00	\\
0.68	0.00	\\
0.72	0.00	\\
0.76	0.00	\\
0.80	0.00	\\
0.84	0.00	\\
0.88	0.00	\\
0.92	0.00	\\
0.96	0.00	\\
1.00	0.00	\\
1.04	0.00	\\
1.08	0.00	\\
1.12	0.00	\\
1.16	0.00	\\
1.20	0.00	\\
1.24	0.00	\\
1.28	0.00	\\
1.32	0.00	\\
1.36	0.00	\\
1.40	0.00	\\
1.44	0.00	\\
1.48	0.00	\\
1.52	0.00	\\
1.56	0.00	\\
1.60	0.00	\\
1.64	0.00	\\
1.68	0.00	\\
1.72	0.00	\\
1.76	0.00	\\
1.80	0.00	\\
1.84	0.00	\\
1.88	0.00	\\
1.92	0.00	\\
1.96	0.00	\\
2.00	0.00	\\
2.04	0.00	\\
2.08	0.00	\\
2.12	0.00	\\
2.16	0.00	\\
2.20	0.00	\\
2.24	0.00	\\
2.28	0.00	\\
2.32	0.00	\\
2.36	0.00	\\
2.40	0.00	\\
2.44	0.00	\\
2.48	0.00	\\
2.52	0.00	\\
2.56	0.00	\\
2.60	0.00	\\
2.64	0.00	\\
2.68	0.00	\\
2.72	0.00	\\
2.76	0.00	\\
2.80	0.00	\\
2.84	0.00	\\
2.88	0.00	\\
2.92	0.00	\\
2.96	0.00	\\
3.00	0.00	\\
3.04	0.00	\\
3.08	0.00	\\
3.12	0.00	\\
3.16	0.00	\\
3.20	0.00	\\
3.24	0.00	\\
3.28	0.00	\\
3.32	0.00	\\
3.36	0.00	\\
3.40	0.00	\\
3.44	0.00	\\
3.48	0.00	\\
3.52	0.00	\\
3.56	0.00	\\
3.60	0.00	\\
3.64	0.00	\\
3.68	0.00	\\
3.72	0.00	\\
3.76	0.00	\\
3.80	0.00	\\
3.84	0.00	\\
3.88	0.00	\\
3.92	0.00	\\
3.96	0.00	\\
4.00	0.00	\\
4.04	0.00	\\
4.08	0.00	\\
4.12	0.00	\\
4.16	0.00	\\
4.20	0.00	\\
4.24	0.00	\\
4.28	0.00	\\
4.32	0.00	\\
4.36	0.00	\\
4.40	0.00	\\
4.44	0.00	\\
4.48	0.00	\\
4.52	0.00	\\
4.56	0.00	\\
4.60	0.00	\\
4.64	0.00	\\
4.68	0.00	\\
4.72	0.00	\\
4.76	0.00	\\
4.80	0.00	\\
4.84	0.00	\\
4.88	0.00	\\
4.92	0.00	\\
4.96	0.00	\\
5.00	0.00	\\
5.04	0.00	\\
5.08	0.00	\\
5.12	0.00	\\
5.16	0.00	\\
5.20	0.00	\\
5.24	0.00	\\
5.28	0.00	\\
5.32	0.00	\\
5.36	0.00	\\
5.40	0.00	\\
5.44	0.00	\\
5.48	0.00	\\
5.52	0.00	\\
5.56	0.00	\\
5.60	0.00	\\
5.64	0.00	\\
5.68	0.00	\\
5.72	0.00	\\
5.76	0.00	\\
5.80	0.00	\\
5.84	0.00	\\
5.88	0.00	\\
5.92	0.00	\\
5.96	0.00	\\
6.00	0.00	\\
6.04	0.00	\\
6.08	0.00	\\
6.12	0.00	\\
6.16	0.00	\\
6.20	0.00	\\
6.24	0.00	\\
6.28	0.00	\\
6.32	0.00	\\
6.36	0.00	\\
6.40	0.00	\\
6.44	0.00	\\
6.48	0.00	\\
6.52	0.00	\\
6.56	0.00	\\
6.60	0.00	\\
6.64	0.00	\\
6.68	0.00	\\
6.72	0.00	\\
6.76	0.00	\\
6.80	0.00	\\
6.84	0.00	\\
6.88	0.00	\\
6.92	0.00	\\
6.96	0.00	\\
7.00	0.00	\\
7.04	0.00	\\
7.08	0.00	\\
7.12	0.00	\\
7.16	0.00	\\
7.20	0.00	\\
7.24	0.00	\\
7.28	0.00	\\
7.32	0.00	\\
7.36	0.00	\\
7.40	0.00	\\
7.44	0.00	\\
7.48	0.00	\\
7.52	0.00	\\
7.56	0.00	\\
7.60	0.00	\\
7.64	0.00	\\
7.68	0.00	\\
7.72	0.00	\\
7.76	0.00	\\
7.80	0.00	\\
7.84	0.00	\\
7.88	0.00	\\
7.92	0.00	\\
7.96	0.00	\\
8.00	0.00	\\
8.04	0.00	\\
8.08	0.00	\\
8.12	0.00	\\
8.16	0.00	\\
8.20	0.00	\\
8.24	0.00	\\
8.28	0.00	\\
8.32	0.00	\\
8.36	0.00	\\
8.40	0.00	\\
8.44	0.00	\\
8.48	0.00	\\
8.52	0.00	\\
8.56	0.00	\\
8.60	0.00	\\
8.64	0.00	\\
8.68	0.00	\\
8.72	0.00	\\
8.76	0.00	\\
8.80	0.00	\\
8.84	0.00	\\
8.88	0.00	\\
8.92	0.00	\\
8.96	0.00	\\
9.00	0.00	\\
9.04	0.00	\\
9.08	0.00	\\
9.12	0.00	\\
9.16	0.00	\\
9.20	0.00	\\
9.24	0.00	\\
9.28	0.00	\\
9.32	0.00	\\
9.36	0.00	\\
9.40	0.00	\\
9.44	0.00	\\
9.48	0.00	\\
9.52	0.00	\\
9.56	0.00	\\
9.60	0.00	\\
9.64	0.00	\\
9.68	0.00	\\
9.72	0.00	\\
9.76	0.00	\\
9.80	0.00	\\
9.84	0.00	\\
9.88	0.00	\\
9.92	0.00	\\
9.96	0.00	\\
};
\addlegendentry{Variational}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
  0.00	0.00	\\
0.04	0.00	\\
0.08	0.00	\\
0.12	0.00	\\
0.16	0.00	\\
0.20	0.00	\\
0.24	0.00	\\
0.28	0.00	\\
0.32	0.00	\\
0.36	0.00	\\
0.40	0.00	\\
0.44	0.00	\\
0.48	0.01	\\
0.52	0.01	\\
0.56	0.01	\\
0.60	0.01	\\
0.64	0.01	\\
0.68	0.01	\\
0.72	0.01	\\
0.76	0.01	\\
0.80	0.02	\\
0.84	0.02	\\
0.88	0.02	\\
0.92	0.02	\\
0.96	0.02	\\
1.00	0.02	\\
1.04	0.02	\\
1.08	0.03	\\
1.12	0.03	\\
1.16	0.03	\\
1.20	0.03	\\
1.24	0.03	\\
1.28	0.04	\\
1.32	0.04	\\
1.36	0.04	\\
1.40	0.04	\\
1.44	0.04	\\
1.48	0.05	\\
1.52	0.05	\\
1.56	0.05	\\
1.60	0.05	\\
1.64	0.06	\\
1.68	0.06	\\
1.72	0.06	\\
1.76	0.06	\\
1.80	0.07	\\
1.84	0.07	\\
1.88	0.07	\\
1.92	0.07	\\
1.96	0.08	\\
2.00	0.08	\\
2.04	0.08	\\
2.08	0.08	\\
2.12	0.09	\\
2.16	0.09	\\
2.20	0.09	\\
2.24	0.10	\\
2.28	0.10	\\
2.32	0.10	\\
2.36	0.10	\\
2.40	0.11	\\
2.44	0.11	\\
2.48	0.11	\\
2.52	0.11	\\
2.56	0.12	\\
2.60	0.12	\\
2.64	0.12	\\
2.68	0.13	\\
2.72	0.13	\\
2.76	0.13	\\
2.80	0.13	\\
2.84	0.14	\\
2.88	0.14	\\
2.92	0.14	\\
2.96	0.15	\\
3.00	0.15	\\
3.04	0.15	\\
3.08	0.15	\\
3.12	0.16	\\
3.16	0.16	\\
3.20	0.16	\\
3.24	0.17	\\
3.28	0.17	\\
3.32	0.17	\\
3.36	0.17	\\
3.40	0.18	\\
3.44	0.18	\\
3.48	0.18	\\
3.52	0.18	\\
3.56	0.19	\\
3.60	0.19	\\
3.64	0.19	\\
3.68	0.19	\\
3.72	0.20	\\
3.76	0.20	\\
3.80	0.20	\\
3.84	0.21	\\
3.88	0.21	\\
3.92	0.21	\\
3.96	0.21	\\
4.00	0.22	\\
4.04	0.22	\\
4.08	0.22	\\
4.12	0.22	\\
4.16	0.23	\\
4.20	0.23	\\
4.24	0.23	\\
4.28	0.23	\\
4.32	0.23	\\
4.36	0.24	\\
4.40	0.24	\\
4.44	0.24	\\
4.48	0.25	\\
4.52	0.25	\\
4.56	0.25	\\
4.60	0.25	\\
4.64	0.25	\\
4.68	0.25	\\
4.72	0.26	\\
4.76	0.26	\\
4.80	0.26	\\
4.84	0.26	\\
4.88	0.26	\\
4.92	0.27	\\
4.96	0.27	\\
5.00	0.27	\\
5.04	0.27	\\
5.08	0.27	\\
5.12	0.28	\\
5.16	0.28	\\
5.20	0.28	\\
5.24	0.28	\\
5.28	0.28	\\
5.32	0.28	\\
5.36	0.29	\\
5.40	0.29	\\
5.44	0.29	\\
5.48	0.29	\\
5.52	0.29	\\
5.56	0.29	\\
5.60	0.29	\\
5.64	0.30	\\
5.68	0.30	\\
5.72	0.30	\\
5.76	0.30	\\
5.80	0.30	\\
5.84	0.30	\\
5.88	0.31	\\
5.92	0.31	\\
5.96	0.31	\\
6.00	0.31	\\
6.04	0.31	\\
6.08	0.32	\\
6.12	0.32	\\
6.16	0.32	\\
6.20	0.32	\\
6.24	0.32	\\
6.28	0.32	\\
6.32	0.32	\\
6.36	0.32	\\
6.40	0.33	\\
6.44	0.33	\\
6.48	0.33	\\
6.52	0.33	\\
6.56	0.33	\\
6.60	0.34	\\
6.64	0.34	\\
6.68	0.34	\\
6.72	0.34	\\
6.76	0.35	\\
6.80	0.34	\\
6.84	0.35	\\
6.88	0.35	\\
6.92	0.35	\\
6.96	0.35	\\
7.00	0.36	\\
7.04	0.36	\\
7.08	0.36	\\
7.12	0.36	\\
7.16	0.37	\\
7.20	0.37	\\
7.24	0.37	\\
7.28	0.37	\\
7.32	0.37	\\
7.36	0.38	\\
7.40	0.38	\\
7.44	0.38	\\
7.48	0.39	\\
7.52	0.39	\\
7.56	0.39	\\
7.60	0.40	\\
7.64	0.40	\\
7.68	0.40	\\
7.72	0.41	\\
7.76	0.41	\\
7.80	0.41	\\
7.84	0.41	\\
7.88	0.42	\\
7.92	0.42	\\
7.96	0.42	\\
8.00	0.43	\\
8.04	0.43	\\
8.08	0.44	\\
8.12	0.44	\\
8.16	0.44	\\
8.20	0.44	\\
8.24	0.45	\\
8.28	0.45	\\
8.32	0.46	\\
8.36	0.46	\\
8.40	0.47	\\
8.44	0.47	\\
8.48	0.47	\\
8.52	0.47	\\
8.56	0.48	\\
8.60	0.48	\\
8.64	0.49	\\
8.68	0.49	\\
8.72	0.50	\\
8.76	0.50	\\
8.80	0.50	\\
8.84	0.51	\\
8.88	0.51	\\
8.92	0.52	\\
8.96	0.51	\\
9.00	0.52	\\
9.04	0.53	\\
9.08	0.54	\\
9.12	0.55	\\
9.16	0.56	\\
9.20	0.56	\\
9.24	0.57	\\
9.28	0.58	\\
9.32	0.59	\\
9.36	0.60	\\
9.40	0.61	\\
9.44	0.62	\\
9.48	0.63	\\
9.52	0.64	\\
9.56	0.65	\\
9.60	0.66	\\
9.64	0.67	\\
9.68	0.68	\\
9.72	0.68	\\
9.76	0.69	\\
9.80	0.70	\\
9.84	0.71	\\
9.88	0.72	\\
9.92	0.73	\\
9.96	0.74	\\
};
\addlegendentry{Explicit}
\end{axis}

\node[inner sep=0pt] (3bar) at (3.3,2.0)
{\includegraphics[width=.05\textwidth]{three-bar.png}};
\node [shading = axis, rectangle, left color=darkgray!50!white, right color=white, shading angle=0, minimum width = 20] at (3.3,1.62) {};
	

\begin{axis}[%
    width=1.75in,
    height=1.0in,
    at={(2.3in,0.0in)},
    scale only axis,
    xmin=0,
    xmax=60,
    xlabel style={font=\color{black}},
    xlabel={Time (min)},
    ymin=-2,
    ymax=50,
    ylabel style={font=\color{black}},
    ylabel={Energy Error (\%)},
    xlabel style={yshift = {4},},
    ylabel style={yshift = {-12},},
    title={(b) \textbf{Energy Conservation}},
    title style = {yshift = -5,},
    axis background/.style={fill=white},
    legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
    ]
    \addplot [color=mycolor1, line width=2.0pt]
      table[row sep=crcr]{%
      0.00	0.00	\\
      0.30	1.12	\\
      0.60	1.60	\\
      0.90	0.50	\\
      1.20	1.63	\\
      1.50	0.23	\\
      1.80	0.89	\\
      2.10	0.46	\\
      2.40	1.62	\\
      2.70	0.95	\\
      3.00	0.85	\\
      3.30	0.22	\\
      3.60	0.04	\\
      3.90	2.02	\\
      4.20	0.61	\\
      4.50	1.16	\\
      4.80	1.28	\\
      5.10	1.56	\\
      5.40	1.52	\\
      5.70	0.58	\\
      6.00	1.26	\\
      6.30	0.25	\\
      6.60	0.86	\\
      6.90	0.81	\\
      7.20	1.54	\\
      7.50	0.73	\\
      7.80	0.28	\\
      8.10	0.95	\\
      8.40	0.14	\\
      8.70	0.15	\\
      9.00	0.69	\\
      9.30	0.93	\\
      9.60	0.64	\\
      9.90	0.25	\\
      10.20	1.65	\\
      10.50	1.33	\\
      10.80	0.21	\\
      11.10	1.25	\\
      11.40	0.05	\\
      11.70	1.29	\\
      12.00	0.95	\\
      12.30	0.65	\\
      12.60	0.05	\\
      12.90	0.55	\\
      13.20	1.36	\\
      13.50	0.34	\\
      13.80	0.10	\\
      14.10	0.08	\\
      14.40	0.11	\\
      14.70	1.07	\\
      15.00	0.30	\\
      15.30	0.73	\\
      15.60	0.42	\\
      15.90	1.53	\\
      16.20	1.01	\\
      16.50	0.19	\\
      16.80	1.44	\\
      17.10	1.51	\\
      17.40	0.50	\\
      17.70	1.18	\\
      18.00	0.56	\\
      18.30	0.59	\\
      18.60	0.76	\\
      18.90	0.39	\\
      19.20	1.54	\\
      19.50	0.02	\\
      19.80	1.06	\\
      20.10	0.48	\\
      20.40	1.21	\\
      20.70	0.16	\\
      21.00	0.36	\\
      21.30	0.65	\\
      21.60	0.69	\\
      21.90	1.65	\\
      22.20	0.34	\\
      22.50	0.75	\\
      22.80	0.28	\\
      23.10	1.58	\\
      23.40	0.25	\\
      23.70	0.85	\\
      24.00	0.22	\\
      24.30	1.72	\\
      24.60	0.54	\\
      24.90	1.40	\\
      25.20	0.16	\\
      25.50	0.19	\\
      25.80	1.38	\\
      26.10	1.24	\\
      26.40	0.21	\\
      26.70	1.16	\\
      27.00	0.59	\\
      27.30	0.45	\\
      27.60	1.24	\\
      27.90	0.30	\\
      28.20	1.33	\\
      28.50	0.67	\\
      28.80	1.07	\\
      29.10	0.01	\\
      29.40	0.27	\\
      29.70	0.66	\\
      30.00	0.63	\\
      30.30	1.25	\\
      30.60	0.00	\\
      30.90	0.94	\\
      31.20	0.08	\\
      31.50	0.34	\\
      31.80	1.02	\\
      32.10	0.32	\\
      32.40	0.81	\\
      32.70	0.13	\\
      33.00	0.85	\\
      33.30	1.83	\\
      33.60	2.07	\\
      33.90	0.45	\\
      34.20	1.82	\\
      34.50	1.02	\\
      34.80	0.99	\\
      35.10	0.47	\\
      35.40	0.87	\\
      35.70	1.65	\\
      36.00	1.53	\\
      36.30	0.73	\\
      36.60	0.10	\\
      36.90	1.24	\\
      37.20	0.21	\\
      37.50	1.01	\\
      37.80	0.21	\\
      38.10	0.45	\\
      38.40	0.60	\\
      38.70	0.01	\\
      39.00	0.49	\\
      39.30	0.49	\\
      39.60	0.19	\\
      39.90	0.61	\\
      40.20	0.27	\\
      40.50	0.99	\\
      40.80	1.01	\\
      41.10	0.75	\\
      41.40	1.51	\\
      41.70	0.88	\\
      42.00	1.67	\\
      42.30	0.96	\\
      42.60	1.45	\\
      42.90	1.08	\\
      43.20	1.79	\\
      43.50	0.40	\\
      43.80	0.40	\\
      44.10	1.85	\\
      44.40	0.44	\\
      44.70	1.72	\\
      45.00	0.72	\\
      45.30	0.35	\\
      45.60	0.84	\\
      45.90	0.51	\\
      46.20	0.69	\\
      46.50	0.90	\\
      46.80	1.03	\\
      47.10	1.60	\\
      47.40	0.48	\\
      47.70	0.74	\\
      48.00	0.07	\\
      48.30	0.38	\\
      48.60	1.33	\\
      48.90	0.22	\\
      49.20	1.01	\\
      49.50	1.59	\\
      49.80	0.66	\\
      50.10	0.82	\\
      50.40	0.24	\\
      50.70	1.50	\\
      51.00	0.10	\\
      51.30	0.04	\\
      51.60	1.85	\\
      51.90	0.33	\\
      52.20	0.71	\\
      52.50	0.38	\\
      52.80	0.41	\\
      53.10	1.36	\\
      53.40	1.51	\\
      53.70	0.27	\\
      54.00	0.69	\\
      54.30	0.59	\\
      54.60	0.40	\\
      54.90	1.72	\\
      55.20	0.49	\\
      55.50	1.73	\\
      55.80	0.82	\\
      56.10	0.61	\\
      56.40	2.02	\\
      56.70	0.88	\\
      57.00	0.88	\\
      57.30	1.87	\\
      57.60	0.47	\\
      57.90	0.71	\\
      58.20	0.37	\\
      58.50	1.11	\\
      58.80	0.77	\\
      59.10	1.96	\\
      59.40	0.23	\\
      59.70	1.09	\\      
    };
    \addlegendentry{Variational}
    
    \addplot [color=mycolor2, line width=2.0pt]
      table[row sep=crcr]{%
      0.00	0.00	\\
      0.30	0.17	\\
      0.60	0.31	\\
      0.90	0.47	\\
      1.20	0.65	\\
      1.50	0.79	\\
      1.80	0.94	\\
      2.10	1.16	\\
      2.40	1.22	\\
      2.70	1.39	\\
      3.00	1.48	\\
      3.30	1.66	\\
      3.60	1.85	\\
      3.90	2.02	\\
      4.20	2.22	\\
      4.50	2.37	\\
      4.80	2.52	\\
      5.10	2.55	\\
      5.40	2.66	\\
      5.70	2.87	\\
      6.00	3.05	\\
      6.30	3.14	\\
      6.60	3.33	\\
      6.90	3.51	\\
      7.20	3.64	\\
      7.50	3.76	\\
      7.80	3.85	\\
      8.10	4.02	\\
      8.40	3.76	\\
      8.70	4.23	\\
      9.00	4.42	\\
      9.30	4.52	\\
      9.60	4.71	\\
      9.90	4.87	\\
      10.20	4.95	\\
      10.50	5.06	\\
      10.80	5.31	\\
      11.10	5.38	\\
      11.40	5.50	\\
      11.70	5.61	\\
      12.00	5.71	\\
      12.30	5.86	\\
      12.60	5.94	\\
      12.90	6.05	\\
      13.20	6.10	\\
      13.50	6.20	\\
      13.80	6.36	\\
      14.10	6.51	\\
      14.40	6.67	\\
      14.70	6.79	\\
      15.00	6.98	\\
      15.30	7.13	\\
      15.60	7.24	\\
      15.90	7.39	\\
      16.20	7.57	\\
      16.50	7.77	\\
      16.80	7.94	\\
      17.10	8.06	\\
      17.40	8.27	\\
      17.70	8.44	\\
      18.00	8.64	\\
      18.30	8.82	\\
      18.60	8.93	\\
      18.90	9.09	\\
      19.20	9.20	\\
      19.50	9.37	\\
      19.80	9.39	\\
      20.10	9.66	\\
      20.40	9.76	\\
      20.70	9.73	\\
      21.00	10.13	\\
      21.30	10.30	\\
      21.60	10.47	\\
      21.90	10.62	\\
      22.20	10.78	\\
      22.50	10.90	\\
      22.80	11.02	\\
      23.10	11.18	\\
      23.40	11.41	\\
      23.70	11.61	\\
      24.00	11.66	\\
      24.30	11.91	\\
      24.60	12.09	\\
      24.90	12.26	\\
      25.20	12.45	\\
      25.50	12.51	\\
      25.80	12.71	\\
      26.10	12.82	\\
      26.40	12.96	\\
      26.70	13.04	\\
      27.00	13.17	\\
      27.30	13.34	\\
      27.60	13.33	\\
      27.90	12.71	\\
      28.20	13.88	\\
      28.50	14.08	\\
      28.80	14.16	\\
      29.10	13.97	\\
      29.40	14.48	\\
      29.70	14.55	\\
      30.00	14.71	\\
      30.30	14.86	\\
      30.60	15.06	\\
      30.90	15.16	\\
      31.20	15.28	\\
      31.50	15.43	\\
      31.80	15.58	\\
      32.10	15.63	\\
      32.40	15.74	\\
      32.70	15.91	\\
      33.00	16.01	\\
      33.30	16.22	\\
      33.60	16.31	\\
      33.90	16.51	\\
      34.20	16.69	\\
      34.50	16.77	\\
      34.80	17.04	\\
      35.10	17.16	\\
      35.40	17.35	\\
      35.70	17.50	\\
      36.00	17.59	\\
      36.30	17.72	\\
      36.60	17.85	\\
      36.90	18.14	\\
      37.20	18.26	\\
      37.50	18.53	\\
      37.80	18.67	\\
      38.10	18.65	\\
      38.40	18.96	\\
      38.70	19.06	\\
      39.00	19.28	\\
      39.30	19.48	\\
      39.60	19.66	\\
      39.90	19.81	\\
      40.20	19.90	\\
      40.50	20.09	\\
      40.80	20.24	\\
      41.10	20.39	\\
      41.40	20.59	\\
      41.70	20.74	\\
      42.00	20.88	\\
      42.30	21.05	\\
      42.60	21.14	\\
      42.90	21.37	\\
      43.20	21.53	\\
      43.50	21.71	\\
      43.80	21.82	\\
      44.10	21.90	\\
      44.40	22.12	\\
      44.70	22.29	\\
      45.00	21.96	\\
      45.30	22.63	\\
      45.60	22.79	\\
      45.90	23.03	\\
      46.20	23.24	\\
      46.50	23.37	\\
      46.80	23.55	\\
      47.10	23.73	\\
      47.40	23.80	\\
      47.70	24.01	\\
      48.00	24.09	\\
      48.30	24.29	\\
      48.60	24.47	\\
      48.90	24.67	\\
      49.20	24.80	\\
      49.50	24.95	\\
      49.80	25.09	\\
      50.10	25.23	\\
      50.40	25.45	\\
      50.70	25.45	\\
      51.00	25.79	\\
      51.30	25.95	\\
      51.60	26.11	\\
      51.90	26.31	\\
      52.20	26.52	\\
      52.50	26.65	\\
      52.80	26.77	\\
      53.10	26.94	\\
      53.40	27.05	\\
      53.70	27.20	\\
      54.00	27.32	\\
      54.30	27.52	\\
      54.60	27.25	\\
      54.90	27.85	\\
      55.20	27.96	\\
      55.50	28.08	\\
      55.80	28.19	\\
      56.10	28.33	\\
      56.40	28.45	\\
      56.70	28.59	\\
      57.00	28.73	\\
      57.30	28.91	\\
      57.60	29.04	\\
      57.90	29.35	\\
      58.20	29.49	\\
      58.50	29.53	\\
      58.80	29.23	\\
      59.10	29.87	\\
      59.40	30.04	\\
      59.70	30.13	\\      
    };
    \addlegendentry{Heun}
    
    \end{axis}

    \node[inner sep=0pt] (2pend) at (9.35,1.82)
{\includegraphics[width=.05\textwidth]{2pend.png}};
\node [shading = axis, rectangle, left color=white, right color=darkgray!50!white, shading angle=0, minimum width = 20] at (9.15,2.27) {};

    \begin{axis}[%
        width=1.75in,
        height=1.0in,
        at={(0.0in,-1.7in)},
        scale only axis,
        xmin=0,
        xmax=10,
        xlabel style={font=\color{black}},
        xlabel={Time (s)},
        ymin=-2,
        ymax=75,
        ylabel style={font=\color{black}},
        ylabel={Energy Error (\%)},
        xlabel style={yshift = {4},},
        ylabel style={yshift = {-12},},
        title={(c) \textbf{Energy Dissipation}},
        title style = {yshift = -5,},
        axis background/.style={fill=white},
        legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
        ]
        \addplot [color=mycolor1, line width=2.0pt]
          table[row sep=crcr]{%
          0.00	0.00	\\
          0.10	6.23	\\
          0.20	11.42	\\
          0.30	14.98	\\
          0.40	14.66	\\
          0.50	9.12	\\
          0.60	1.39	\\
          0.70	3.46	\\
          0.80	3.77	\\
          0.90	1.20	\\
          1.00	2.20	\\
          1.10	5.06	\\
          1.20	6.47	\\
          1.30	5.95	\\
          1.40	3.85	\\
          1.50	1.36	\\
          1.60	0.30	\\
          1.70	0.60	\\
          1.80	0.15	\\
          1.90	1.31	\\
          2.00	2.25	\\
          2.10	2.56	\\
          2.20	2.17	\\
          2.30	1.34	\\
          2.40	0.50	\\
          2.50	0.02	\\
          2.60	0.02	\\
          2.70	0.28	\\
          2.80	0.66	\\
          2.90	0.91	\\
          3.00	0.92	\\
          3.10	0.71	\\
          3.20	0.40	\\
          3.30	0.14	\\
          3.40	0.02	\\
          3.50	0.05	\\
          3.60	0.17	\\
          3.70	0.29	\\
          3.80	0.34	\\
          3.90	0.30	\\
          4.00	0.21	\\
          4.10	0.11	\\
          4.20	0.04	\\
          4.30	0.02	\\
          4.40	0.04	\\
          4.50	0.08	\\
          4.60	0.11	\\
          4.70	0.11	\\
          4.80	0.09	\\
          4.90	0.06	\\
          5.00	0.03	\\
          5.10	0.01	\\
          5.20	0.01	\\
          5.30	0.02	\\
          5.40	0.03	\\
          5.50	0.04	\\
          5.60	0.04	\\
          5.70	0.03	\\
          5.80	0.01	\\
          5.90	0.01	\\
          6.00	0.00	\\
          6.10	0.00	\\
          6.20	0.01	\\
          6.30	0.01	\\
          6.40	0.01	\\
          6.50	0.01	\\
          6.60	0.01	\\
          6.70	0.00	\\
          6.80	0.00	\\
          6.90	0.00	\\
          7.00	0.00	\\
          7.10	0.00	\\
          7.20	0.00	\\
          7.30	0.00	\\
          7.40	0.00	\\
          7.50	0.00	\\
          7.60	0.00	\\
          7.70	0.00	\\
          7.80	0.00	\\
          7.90	0.00	\\
          8.00	0.00	\\
          8.10	0.00	\\
          8.20	0.00	\\
          8.30	0.00	\\
          8.40	0.00	\\
          8.50	0.00	\\
          8.60	0.00	\\
          8.70	0.00	\\
          8.80	0.00	\\
          8.90	0.00	\\
          9.00	0.00	\\
          9.10	0.00	\\
          9.20	0.00	\\
          9.30	0.00	\\
          9.40	0.00	\\
          9.50	0.00	\\
          9.60	0.00	\\
          9.70	0.00	\\
          9.80	0.00	\\
          9.90	0.00	\\          
        };
        \addlegendentry{Variational}
        
        \addplot [color=mycolor2, line width=2.0pt]
          table[row sep=crcr]{%
          0.00	0.00	\\
          0.10	8.02	\\
          0.20	15.22	\\
          0.30	21.48	\\
          0.40	26.80	\\
          0.50	30.68	\\
          0.60	32.56	\\
          0.70	33.32	\\
          0.80	35.62	\\
          0.90	41.08	\\
          1.00	48.29	\\
          1.10	54.48	\\
          1.20	57.54	\\
          1.30	56.63	\\
          1.40	52.28	\\
          1.50	46.38	\\
          1.60	41.81	\\
          1.70	41.26	\\
          1.80	45.31	\\
          1.90	51.58	\\
          2.00	56.61	\\
          2.10	57.92	\\
          2.20	54.90	\\
          2.30	48.78	\\
          2.40	42.13	\\
          2.50	37.93	\\
          2.60	38.15	\\
          2.70	42.35	\\
          2.80	47.77	\\
          2.90	51.26	\\
          3.00	50.94	\\
          3.10	46.86	\\
          3.20	40.73	\\
          3.30	35.20	\\
          3.40	32.76	\\
          3.50	34.40	\\
          3.60	38.82	\\
          3.70	43.21	\\
          3.80	45.05	\\
          3.90	43.30	\\
          4.00	38.68	\\
          4.10	33.21	\\
          4.20	29.35	\\
          4.30	28.84	\\
          4.40	31.67	\\
          4.50	35.91	\\
          4.60	38.99	\\
          4.70	39.18	\\
          4.80	36.29	\\
          4.90	31.59	\\
          5.00	27.22	\\
          5.10	25.21	\\
          5.20	26.42	\\
          5.30	29.89	\\
          5.40	33.44	\\
          5.50	35.00	\\
          5.60	33.69	\\
          5.70	30.07	\\
          5.80	25.80	\\
          5.90	22.90	\\
          6.00	22.72	\\
          6.10	25.15	\\
          6.20	28.60	\\
          6.30	31.00	\\
          6.40	31.00	\\
          6.50	28.51	\\
          6.60	24.71	\\
          6.70	21.39	\\
          6.80	20.16	\\
          6.90	21.52	\\
          7.00	24.52	\\
          7.10	27.32	\\
          7.20	28.30	\\
          7.30	26.89	\\
          7.40	23.74	\\
          7.50	20.37	\\
          7.60	18.42	\\
          7.70	18.80	\\
          7.80	21.16	\\
          7.90	24.00	\\
          8.00	25.66	\\
          8.10	25.20	\\
          8.20	22.79	\\
          8.30	19.61	\\
          8.40	17.22	\\
          8.50	16.79	\\
          8.60	18.43	\\
          8.70	21.08	\\
          8.80	23.16	\\
          8.90	23.47	\\
          9.00	21.81	\\
          9.10	18.98	\\
          9.20	16.38	\\
          9.30	15.31	\\
          9.40	16.26	\\
          9.50	18.56	\\
          9.60	20.82	\\
          9.70	21.73	\\
          9.80	20.77	\\
          9.90	18.39	\\          
        };
        \addlegendentry{Euler}
        
        \end{axis}

        \node[inner sep=0pt] (1pend) at (3.5,-2.4)
{\includegraphics[width=.05\textwidth]{1pend.png}};
\node [shading = axis, rectangle, left color=white, right color=darkgray!50!white, shading angle=0, minimum width = 20] at (3.3,-2.05) {};

        \begin{axis}[%
            width=1.75in,
            height=1.0in,
            at={(2.3in,-1.7in)},
            scale only axis,
            xmin=0.15,
            xmax=0.6,
            xlabel style={font=\color{black}},
            xlabel={Time (s)},
            ymin=-5,
            ymax=30,
            ylabel style={font=\color{black}},
            ylabel={Height (cm)},
            xlabel style={yshift = {4},},
            ylabel style={yshift = {-12},},
            title={(d) \textbf{Contact Violation}},
            title style = {yshift = -5,},
            axis background/.style={fill=white},
            legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
            ]

            \addplot [color=black, dashed, line width=1.0pt,forget plot]
        table[row sep=crcr]{%
        0.00	0.0	\\
        1.00	0.0	\\    
      };
            \addplot [color=mycolor1, line width=2.0pt]
              table[row sep=crcr]{%
              0.00	40.00	\\
0.01	40.00	\\
0.02	39.90	\\
0.03	39.71	\\
0.04	39.41	\\
0.05	39.02	\\
0.06	38.53	\\
0.07	37.94	\\
0.08	37.25	\\
0.09	36.47	\\
0.10	35.59	\\
0.11	34.61	\\
0.12	33.53	\\
0.13	32.35	\\
0.14	31.07	\\
0.15	29.70	\\
0.16	28.23	\\
0.17	26.66	\\
0.18	24.99	\\
0.19	23.23	\\
0.20	21.36	\\
0.21	19.40	\\
0.22	17.34	\\
0.23	15.18	\\
0.24	12.93	\\
0.25	10.58	\\
0.26	8.12	\\
0.27	5.57	\\
0.28	2.93	\\
0.29	0.18	\\
0.30	0.00	\\
0.31	0.00	\\
0.32	0.00	\\
0.33	0.00	\\
0.34	0.00	\\
0.35	0.00	\\
0.36	0.00	\\
0.37	0.00	\\
0.38	0.00	\\
0.39	0.00	\\
0.40	0.00	\\
0.41	0.00	\\
0.42	0.00	\\
0.43	0.00	\\
0.44	0.00	\\
0.45	0.00	\\
0.46	0.00	\\
0.47	0.00	\\
0.48	0.00	\\
0.49	0.00	\\
0.50	0.00	\\
0.51	0.00	\\
0.52	0.00	\\
0.53	0.00	\\
0.54	0.00	\\
0.55	0.00	\\
0.56	0.00	\\
0.57	0.00	\\
0.58	0.00	\\
0.59	0.00	\\
0.60	0.00	\\ 
            };
            \addlegendentry{Hard}
            
            \addplot [color=mycolor2, line width=2.0pt]
              table[row sep=crcr]{%
              0.00	40.00	\\
0.01	39.90	\\
0.02	39.71	\\
0.03	39.41	\\
0.04	39.02	\\
0.05	38.53	\\
0.06	37.94	\\
0.07	37.25	\\
0.08	36.47	\\
0.09	35.59	\\
0.10	34.60	\\
0.11	33.53	\\
0.12	32.35	\\
0.13	31.07	\\
0.14	29.70	\\
0.15	28.23	\\
0.16	26.66	\\
0.17	24.99	\\
0.18	23.22	\\
0.19	21.36	\\
0.20	19.40	\\
0.21	17.34	\\
0.22	15.18	\\
0.23	12.92	\\
0.24	10.57	\\
0.25	8.12	\\
0.26	5.57	\\
0.27	2.92	\\
0.28	0.17	\\
0.29	-2.67	\\
0.30	-1.82	\\
0.31	-1.07	\\
0.32	-0.42	\\
0.33	0.14	\\
0.34	0.60	\\
0.35	0.96	\\
0.36	1.22	\\
0.37	1.39	\\
0.38	1.45	\\
0.39	1.42	\\
0.40	1.29	\\
0.41	1.06	\\
0.42	0.74	\\
0.43	0.31	\\
0.44	-0.21	\\
0.45	-0.13	\\
0.46	-0.10	\\
0.47	-0.07	\\
0.48	-0.06	\\
0.49	-0.04	\\
0.50	-0.03	\\
0.51	-0.03	\\
0.52	-0.02	\\
0.53	-0.01	\\
0.54	-0.01	\\
0.55	-0.01	\\
0.56	-0.01	\\
0.57	-0.01	\\
0.58	0.00	\\
0.59	0.00	\\
0.60	0.00	\\    
            };
            \addlegendentry{Soft (Mujoco)}      
            
  \end{axis}
  \node[inner sep=0pt] (box) at (9.6,-2.2)
  {\includegraphics[width=.05\textwidth]{box.png}};
  \node [shading = axis, rectangle, left color=darkgray!50!white, right color=white, shading angle=0, minimum width = 20] at (9.6,-2.7) {};

\end{tikzpicture}

==> simulator_components.tex <==
\begin{tikzpicture}
	\node[inner sep=0pt] (ref) at (0,0){};

	% \node[inner sep=0pt] (cone) at (7.0,0.0)
	% {\includegraphics[width=.35\textwidth]{friction_cone.png}};

	\coordinate (fc) at (5,-1.7);
	% \draw[->,draw=blue!80,thick] (w) -- ($(w)+(0.0,0.42)$);
	\draw[-,draw=black] ($(fc)+(0,0)$) -- ($(fc)+(1.75,1.75)$);
	\draw[-,draw=black] ($(fc)+(0,0)$) -- ($(fc)+(3.5,0)$);
	\draw[-,draw=black] ($(fc)+(3.5,0)$) -- ($(fc)+(5.25,1.75)$);
	\draw[-,draw=black] ($(fc)+(1.75,1.75)$) -- ($(fc)+(5.25,1.75)$);

	\draw[-,dashed,draw=black,draw=black!30] ($(fc)+(1.5,0.5)$) -- ($(fc)+(2.25,1.25)$);
	\draw[-,dashed,draw=black,draw=black!30] ($(fc)+(1.5,0.5)$) -- ($(fc)+(3.0,0.5)$);
	\draw[-,dashed,draw=black,draw=black!30] ($(fc)+(3.0,0.5)$) -- ($(fc)+(3.75,1.25)$);
	\draw[-,dashed,draw=black,draw=black!30] ($(fc)+(2.25,1.25)$) -- ($(fc)+(3.75,1.25)$);

	% \draw[dashed,rotate=15,draw=black!30] ($(fc)+(2.75,0.175)$) ellipse (1.2cm and 0.475cm);

	\draw[-,draw=black!30] ($(fc)+(1.5,1.9)$) -- ($(fc)+(2.25,2.65)$);
	\draw[-,draw=black!30] ($(fc)+(1.5,1.9)$) -- ($(fc)+(3.0,1.9)$);
	\draw[-,draw=black!30] ($(fc)+(3.0,1.9)$) -- ($(fc)+(3.75,2.65)$);
	\draw[-,draw=black!30] ($(fc)+(2.25,2.65)$) -- ($(fc)+(3.75,2.65)$);

	% \draw[rotate=15,draw=black!30] ($(fc)+(3.15,1.61)$) ellipse (1.2cm and 0.475cm);

	\draw[->,draw=black] ($(fc)+(2.625,0.875)$) -- ($(fc)+(2.625,2.9)$);

	\draw[-,draw=black!30] ($(fc)+(1.5,1.9)$) -- ($(fc)+(2.625,0.875)$);
	\draw[-,draw=black!30] ($(fc)+(3.0,1.9)$) -- ($(fc)+(2.625,0.875)$);
	\draw[-,draw=black!30] ($(fc)+(3.75,2.65)$) -- ($(fc)+(2.625,0.875)$);
	\draw[-,draw=black!30] ($(fc)+(2.25,2.65)$) -- ($(fc)+(2.625,0.875)$);

	\draw[->] ($(fc)+(2.625,2.275)$) -- ($(fc)+(1.5,1.9)$);
	\draw[->] ($(fc)+(2.625,2.275)$) -- ($(fc)+(3.75,2.65)$);
	\draw[->] ($(fc)+(2.625,2.275)$) -- ($(fc)+(2.25,2.65)$);
	\draw[->] ($(fc)+(2.625,2.275)$) -- ($(fc)+(3.0,1.9)$);

	\draw[->,draw=black] ($(fc)+(2.625,0.875)$) -- ($(fc)+(2.055,0.66)$);
	\draw[->,draw=black] ($(fc)+(2.625,0.875)$) -- ($(fc)+(2.8,0.7)$);
	\draw[->,draw=black] ($(fc)+(2.625,0.875)$) -- ($(fc)+(2.2,0.50)$);

	\node at ($(fc)+(1.0,1.9)$) {$\bno{b}{1}c_{\mathrm{f}}\gamma$};
	\node at ($(fc)+(3.5,1.9)$) {$\bno{b}{2}c_{\mathrm{f}}\gamma$};
	\node at ($(fc)+(1.6,2.7)$) {$-\bno{b}{1}c_{\mathrm{f}}\gamma$};
	\node at ($(fc)+(4.4,2.7)$) {$-\bno{b}{2}c_{\mathrm{f}}\gamma$};
	\node at ($(fc)+(1.65,0.8)$) {$\bno{b}{1}\beta_1$};
	\node at ($(fc)+(3.25,0.8)$) {$\bno{b}{2}\beta_2$};
	\node at ($(fc)+(2.1,0.275)$) {$B_{\bs{x}}\hT\bs{\beta}$};
	\node at ($(fc)+(2.8,2.8)$) {$\gamma$};


	
	\node[inner sep=0pt] (titleb) at (5.0,1.0){(b)};

	\node[inner sep=0pt] (titlea) at (-1.0,1.0){(a)};

	\draw[fill=black!5,rounded corners=6pt,rotate=20]
	(0,0.0) rectangle ++(2,-0.4);
	\draw[fill=black!5,rounded corners=6pt,rotate=-30]
	(1.12,1.45) rectangle ++(2,-0.4);
	
	\draw[fill=black] (1.76,0.43) circle (0.065);
	
	\coordinate (l1) at (0.85,0.1);
	\draw[->,draw=blue!80,thick] (l1) -- ($(l1)+(-0.16,0.4)$);
	\draw[->,draw=blue!80,thick] (l1) -- ($(l1)+(0.4,0.16)$);
	\draw[->,draw=blue!80,thick] (l1) -- ($(l1)+(-0.15,-0.3)$);

	\coordinate (l2) at (2.47,-0.02);
	\draw[->,draw=blue!80,thick] (l2) -- ($(l2)+(0.23,0.36)$);
	\draw[->,draw=blue!80,thick] (l2) -- ($(l2)+(0.36,-0.23)$);
	\draw[->,draw=blue!80,thick] (l2) -- ($(l2)+(-0.15,-0.3)$);

	\draw (-0.65,-0.45) -- (-1.05,-0.6);
	\draw (-0.032,-0.227) -- (0.07,-0.185);
	\draw[rotate=20] (-0.5,-0.15) rectangle ++(0.4,-0.1);
	\draw[rotate=20] (-0.8,-0.1) rectangle ++(0.5,-0.2);
	\draw[decoration={aspect=0.5, segment length=0.85mm, amplitude=0.90mm,coil},decorate] (-0.215,-0.29) -- (-0.68,-0.46); 
	
	\node [shading = axis,rectangle, left color=darkgray!50!white, right color=white, shading angle=0, minimum width = 130] at ($(l2)+(-1.25,-0.68)$) {};
	
	\draw[->,draw=black,thick] (l1) -- (1.72,0.41);
	\draw[->,draw=black,thick] (l2) -- (1.8,0.41);
	
	\coordinate (w) at (1.5,-1.2);
	\draw[->,draw=blue!80,thick] (w) -- ($(w)+(0.0,0.42)$);
	\draw[->,draw=blue!80,thick] (w) -- ($(w)+(0.42,0.0)$);
	\draw[->,draw=blue!80,thick] (w) -- ($(w)+(-0.15,-0.3)$);
	
	\node at (1.3,0.7) {$\btx{p}{a}$};
	\node at (2.3,0.6) {$\btx{p}{b}$};
	
	\node at (-0.2,0.5) {Link a};
	\node at (3.7,0.2) {Link b};
	
	\draw (1.3,0.55) -- (1.42,0.29);
	\draw (2.3,0.5) -- (2.1,0.25);
	
	\node at ($(w)+(1.0,-0.3)$) {Global frame};
	
	\draw ($(w)+(-0.07,0.07)$) to[out=150,in=-80 ] ($(l1)+(0.05,-0.05)$);
	\draw ($(w)+(0.07,0.07)$) to[out=50,in=180 ] ($(l2)+(-0.07,-0.02)$);
	
	\node at (0.6,-0.9) {$\xtx{a}$, $\qtx{a}$};
	\node at (2.4,-0.9) {$\xtx{b}$, $\qtx{b}$};
	\end{tikzpicture}

==> varint_comp.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.2in,
height=1.3in,
at={(0.0in,0.0in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{black}},
xlabel={Number of Links},
ymin=-0.05,
ymax=2.5,
ylabel style={font=\color{black}},
ylabel={Comp. Time (s)},
xlabel style={yshift = {4},},
ylabel style={yshift = {-18},},
title={(a) \textbf{Tolerance: $10^{-6}$}},
title style = {yshift = -5,},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.8}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0075664\\
2	0.01683895\\
3	0.0253815\\
4	0.03037195\\
5	0.04017\\
6	0.045604649\\
7	0.05642305\\
8	0.0673038\\
9	0.072613651\\
10	0.0793415\\
20	0.1869494\\
30	0.328837801\\
40	0.4311182\\
50	0.551548\\
60	0.7164087\\
70	0.8153477\\
80	0.9512933\\
90	1.04255385\\
100	1.198255301\\
};
\addlegendentry{Max.}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.007249\\
2	0.013966\\
3	0.02021\\
4	0.028086\\
5	0.034534\\
6	0.040594\\
7	0.048243\\
8	0.05384\\
9	0.060522\\
10	0.066505\\
20	0.129724\\
30	0.194994\\
40	0.261957\\
50	0.336895\\
60	0.413523\\
70	0.489115\\
80	0.563091\\
90	0.642634\\
100	0.723301\\
};
\addlegendentry{Min. 2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0311637\\
2	0.0418929\\
3	0.0551968\\
4	0.0749877\\
5	0.0836943\\
6	0.0934797\\
7	0.106626\\
8	0.123638\\
9	0.143544\\
10	0.171381\\
20	0.311008\\
30	0.517138\\
40	0.675311\\
50	0.819718\\
60	0.978916\\
70	1.12722\\
80	1.28035\\
90	1.40865\\
100	1.58877\\
};
\addlegendentry{Min. 3}

\end{axis}

\node[inner sep=0pt] (2pend) at (2.7,2.6)
{\includegraphics[width=.05\textwidth]{2pend.png}};
\node [shading = axis, rectangle, left color=white, right color=darkgray!50!white, shading angle=0, minimum width = 20] at (2.52,3.05) {};


\begin{axis}[%
  width=1.2in,
  height=1.3in,
  at={(1.5in,0.0in)},
  scale only axis,
  unbounded coords=jump,
  xmin=1,
  xmax=100,
  xlabel style={font=\color{white!15!black}},
  xlabel={Number of Links},
  ymin=-0.05,
  ymax=2.5,
  ylabel style={font=\color{white!15!black}},
  % ylabel={Comput. Time (s)},
  xlabel style={yshift = {4},},
  ylabel style={yshift = {-18},},
  title={(b) \textbf{Tolerance: $10^{-8}$}},
  title style = {yshift = -5,},
  axis background/.style={fill=white},
  legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,fill opacity=0.8}
  ]
  \addplot [color=mycolor1, line width=2.0pt]
    table[row sep=crcr]{%
  1	0.00712065\\
  2	0.01641535\\
  3	0.0254385\\
  4	0.039339601\\
  5	0.053709\\
  6	0.061170351\\
  7	0.0712449\\
  8	0.085226\\
  9	0.0960977\\
  10	0.10871385\\
  20	0.23544205\\
  30	0.340059401\\
  40	0.4866466\\
  50	0.657334201\\
  60	0.84990935\\
  70	1.161463601\\
  80	1.3970568\\
  90	1.51375145\\
  100	1.7253295\\
  };
  %\addlegendentry{Max. Co.}
  
  \addplot [color=mycolor2, line width=2.0pt]
    table[row sep=crcr]{%
  1	0.007038\\
  2	0.013575\\
  3	0.020043\\
  4	0.026976\\
  5	0.034347\\
  6	0.042497\\
  7	0.048327\\
  8	0.054646\\
  9	0.061681\\
  10	0.068408\\
  20	0.134118\\
  30	0.202212\\
  40	0.273835\\
  50	0.357547\\
  60	0.434355\\
  70	0.507673\\
  80	0.590887\\
  86  0.647635\\
  90	nan\\
  100	nan\\
  };
  %\addlegendentry{Min. Co. 1st o.}
  
  \addplot [color=mycolor3, line width=2.0pt]
    table[row sep=crcr]{%
  1	0.0304928\\
  2	0.0426332\\
  3	0.066099\\
  4	0.0875555\\
  5	0.106719\\
  6	0.141481\\
  7	0.158775\\
  8	0.173936\\
  9	0.19138\\
  10	0.207368\\
  20	0.316058\\
  30	0.520743\\
  40	0.67648\\
  50	0.757208\\
  60	1.20517\\
  70	1.94501\\
  71  2.02998\\
  80	nan\\
  90	nan\\
  100	nan\\
  };
  %\addlegendentry{Min. Co. 3rd o.}
  
  \end{axis}

  \begin{axis}[%
    width=1.2in,
    height=1.3in,
    at={(3.0in,0.0in)},
    scale only axis,
    unbounded coords=jump,
    xmin=1,
    xmax=100,
    xlabel style={font=\color{black}},
    xlabel={Number of Links},
    ymin=-0.05,
    ymax=2.5,
    ylabel style={font=\color{black}},
    % ylabel={Comput. Time (s)},
    xlabel style={yshift = {4},},
    ylabel style={yshift = {-18},},
    title={(c) \textbf{Tolerance: $10^{-10}$}},
    title style = {yshift = -5,},
    axis background/.style={fill=white},
    legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, line width=2.0pt]
      table[row sep=crcr]{%
    1	0.0068599\\
    2	0.017363399\\
    3	0.03048355\\
    4	0.04224055\\
    5	0.0536419\\
    6	0.064802901\\
    7	0.077306951\\
    8	0.092493151\\
    9	0.108261151\\
    10	0.12507895\\
    20	0.33793475\\
    30	0.5452531\\
    40	0.706500451\\
    50	0.882511\\
    60	1.0741552\\
    70	1.2598156\\
    80	1.443597351\\
    90	1.6916424\\
    100	2.002131901\\
    };
    %\addlegendentry{Max. Co.}
    
    \addplot [color=mycolor2, line width=2.0pt]
      table[row sep=crcr]{%
    1	0.007269\\
    2	0.014203\\
    3	0.021192\\
    4	0.029606\\
    5	0.036335\\
    6	0.043272\\
    7	0.050918\\
    8	0.057401\\
    9	0.064768\\
    10	0.071678\\
    20	0.140861\\
    23  0.163760\\
    30	nan\\
    40	nan\\
    50	nan\\
    60	nan\\
    70	nan\\
    80	nan\\
    90	nan\\
    100	nan\\
    };
    %\addlegendentry{Min. Co. 1st o.}
    
    \addplot [color=mycolor3, line width=2.0pt]
      table[row sep=crcr]{%
    1	0.0307483\\
    2	0.0620876\\
    3	0.0820016\\
    4	0.0956382\\
    5	0.127227\\
    6	0.142604\\
    7	0.158592\\
    8	0.173507\\
    9	0.191319\\
    10	0.207469\\
    12  0.211639\\
    20	nan\\
    30	nan\\
    40	nan\\
    50	nan\\
    60	nan\\
    70	nan\\
    80	nan\\
    90	nan\\
    100	nan\\
    };
    %\addlegendentry{Min. Co. 3rd o.}
    
    \end{axis}
\end{tikzpicture}%

==> walker.tex <==
\begin{tikzpicture}

\node[inner sep=0pt] (ref) at (-1.35,0){};

\node[inner sep=0pt] (walker) at (2.0,1.0)
{\includegraphics[width=.4\textwidth]{walker.png}};

\node[inner sep=0pt] (titlea) at (2.0,2.9){(a) \textbf{Walking Quadruped}};

\begin{axis}[%
    width=1.75in,
    height=1.0in,
    at={(2.3in,0.0in)},
    scale only axis,
    xmin=0,
    xmax=100,
    xlabel style={font=\color{black}},
    xlabel={Episode},
    ymin=0,
    ymax=15,
    ylabel style={font=\color{black}},
    ylabel={Distance (m)},
    xlabel style={yshift = {4},},
    ylabel style={yshift = {-12},},
    title={(b) \textbf{Learning Progress}},
    title style = {yshift = -5,},
    axis background/.style={fill=white},
    legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
    ]
    \addplot [color=mycolor1, line width=2.0pt]
      table[row sep=crcr]{%
      0	0.00	\\
1	0.00	\\
2	0.00	\\
3	0.53	\\
4	0.66	\\
5	0.80	\\
6	1.09	\\
7	1.26	\\
8	1.56	\\
9	1.77	\\
10	2.01	\\
11	2.22	\\
12	2.37	\\
13	2.52	\\
14	2.57	\\
15	2.72	\\
16	2.72	\\
17	2.72	\\
18	2.72	\\
19	2.72	\\
20	4.10	\\
21	4.22	\\
22	4.22	\\
23	4.22	\\
24	4.22	\\
25	4.22	\\
26	4.22	\\
27	4.30	\\
28	4.30	\\
29	4.30	\\
30	4.30	\\
31	4.49	\\
32	4.49	\\
33	4.49	\\
34	4.51	\\
35	4.51	\\
36	4.51	\\
37	4.51	\\
38	4.51	\\
39	4.51	\\
40	4.51	\\
41	4.51	\\
42	4.51	\\
43	4.51	\\
44	4.51	\\
45	4.51	\\
46	4.72	\\
47	4.83	\\
48	5.03	\\
49	5.22	\\
50	5.22	\\
51	5.22	\\
52	5.22	\\
53	5.22	\\
54	5.22	\\
55	5.22	\\
56	5.22	\\
57	5.22	\\
58	5.22	\\
59	5.22	\\
60	5.22	\\
61	5.22	\\
62	5.22	\\
63	5.22	\\
64	5.22	\\
65	5.22	\\
66	5.22	\\
67	5.22	\\
68	5.24	\\
69	5.24	\\
70	6.36	\\
71	6.36	\\
72	6.36	\\
73	9.43	\\
74	9.58	\\
75	9.89	\\
76	10.08	\\
77	10.21	\\
78	10.55	\\
79	10.69	\\
80	10.69	\\
81	10.69	\\
82	10.69	\\
83	10.69	\\
84	10.69	\\
85	10.69	\\
86	10.69	\\
87	10.69	\\
88	10.69	\\
89	10.69	\\
90	10.76	\\
91	10.76	\\
92	10.76	\\
93	10.76	\\
94	10.76	\\
95	10.76	\\
96	10.76	\\
97	11.29	\\
98	11.29	\\
99	11.29	\\
100	12.59	\\
    };
    \addlegendentry{Sampling Based}
    
    \end{axis}

\end{tikzpicture}
